Variability of Massive Stars with Known Spectral Types in the Small Magellanic Cloud Using 8 Years of OGLE-III Data

We present a variability study of 4646 massive stars in the Small Magellanic Cloud (SMC) with known spectral types from the catalog of Bonanos et al. (2010) using the light curves from the OGLE-III database. The goal is to exploit the time domain information available through OGLE-III to gain insight into the processes that govern the evolution of massive stars. This variability survey of massive stars with known spectral types is larger than any previous survey by a factor of 7. We find that 60% of our sample (2766 stars) show no significant variability and 40% (1880 stars) exhibit variability distributed as follows: 807 stars display low-amplitude stochastic variability with fluctuations in I-band of up to 0.05 mag, 443 stars present irregular variability of higher amplitude (76% of these are reported as variables for the first time), 205 are eclipsing binaries (including 101 newly discovered systems), 50 are candidate rotating variables, 126 are classical Cepheids, 188 stars exhibit short-term sinusoidal periodicity (P < 3 days) making them candidate "slowly pulsating B stars" and non-radial Be pulsators, and 61 periodic stars exhibit longer periods. We demonstrate the wealth of information provided in the time domain, by doubling the number of known massive eclipsing binary systems and identifying 189 new candidate early-type Be and 20 Oe stars in the SMC. In addition, we find that ~80% of Be stars are photometrically variable in the OGLE-III time domain and provide evidence that short-term pulsating stars with additional photometric variability are rotating close to their break-up velocity.

==> (inline-0) <==
\begin{longtable}{lllccrrlrrrc}
\caption[]{New eclipsing binaries in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000)    & Skewness & Kurtosis & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000)    & Skewness & Kurtosis & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1   & AzV476                                   & O6.5V                      & 18.426875 & $-$73.29153 &  0.775 &  2.030  &   SMC116.6.11033 & 13.57 & 13.54 &   9.366390 &       \\
2   & WB4;NMC30;MPG342;flames1010;SMC5\_082080 & O6:V-III((f))              & 14.750221 & $-$72.17718 &  1.842 &  2.212  &   SMC108.2.37477 & 13.86 & 13.63 &   2.354849 &  SB2* \\ 
3   & 2dFS2253                                 & O7V                        & 16.780917 & $-$73.18614 &  0.528 &$-$0.989 &   SMC111.3.9765  & 15.26 & 15.09 &   1.203855 &  	 \\
4   & AzV429                                   & O7V                        & 16.999375 & $-$72.01500 &  0.365 &$-$0.257 &   SMC113.3.24653 & 14.85 & 14.68 &   2.190387   &	 \\
5   & 2dFS0404                                 & O8.5V                      & 10.541417 & $-$73.23219 &  0.760 &  2.289  &   SMC125.3.34225 & 14.95 & 14.72 &  27.281776 &	 \\
6   & NMC19;MPG445;flames1060;SMC5\_029297     & O8.5V                      & 14.769942 & $-$72.18413 &  4.800 & 31.018  &   SMC108.2.37529 & 15.40 & 15.31 &  11.833286 &  SB1* \\ 
7   & 2dFS5006                                 & O9.5III                    & 11.583333 & $-$73.10869 &  0.764 &  3.788  &   SMC100.6.61    & 15.60 & 15.44 &  32.889060 &       \\
8   & 2dFS3700                                 & O9V                        & 21.178125 & $-$73.15092 &  1.604 &  1.299  &   SMC121.4.1716  & 15.44 & 15.22 &   1.470451 &	 \\
9   & 2dFS3269                                 & B0-3III                    & 19.391458 & $-$73.25558 &  1.137 &  0.257  &   SMC116.3.6985  & 15.34 & 15.19 &   2.734524 &	 \\
10  & 2dFS3406                                 & B0-5II                     & 19.898792 & $-$73.09742 &  2.898 & 13.480  &   SMC121.5.40    & 15.38 & 15.21 &  12.014854 &	 \\
11  & 2dFS1752                                 & B0-5III                    & 15.817125 & $-$72.70942 &  4.039 & 33.152  &   SMC110.6.4778  & 15.82 & 15.59 &  60.258968 &	 \\
12  & 2dFS1823                                 & B0-5III                    & 15.975083 & $-$72.14039 &  0.973 &  1.564  &   SMC113.6.11439 & 16.00 & 16.09 &   2.347343 &	AM  \\
13  & 2dFS1876                                 & B0-5III                    & 16.081417 & $-$72.49106 &  1.197 &  8.293  &   SMC110.5.26076 & 15.65 & 15.47 & 105.993691 &	 \\
14  & 2dFS1753                                 & B0-5IV                     & 15.819167 & $-$73.49506 &  0.822 &  0.096  &   SMC111.8.14402 & 16.12 & 15.95 &   3.199634 &	 \\
15  & 2dFS3618                                 & B0-5IV                     & 20.843250 & $-$73.38847 &  0.816 &$-$0.218 &   SMC121.2.92    & 16.36 & 16.20 &   1.384952 &	 \\
16  & 2dFS3706                                 & B0-5IV                     & 21.204375 & $-$73.17372 &  0.836 &  0.657  &   SMC121.4.1770  & 16.65 & 16.48 &   1.521421 &	 \\
17  & 2dFS3326                                 & B0-5IVe                    & 19.590625 & $-$73.20708 &  0.225 &$-$0.348 &   SMC121.6.73    & 16.50 & 16.41 &   0.990895 &	 \\
18  & 2dFS0036                                 & B0-5V                      &  8.013833 & $-$73.30761 &  0.269 &  0.226  &   SMC130.6.5341  & 17.36 & 17.25 &   8.791266 &	 \\
19  & 2dFS0560                                 & B0-5V                      & 11.360292 & $-$73.09778 &  0.375 &  0.303  &   SMC125.4.51188 & 17.11 & 17.08 &   7.411627 &	 \\
20  & 2dFS2241                                 & B0-5V                      & 16.759708 & $-$73.92961 &  1.084 &  0.055  &   SMC112.3.160   & 17.05 & 16.89 &   1.338056 &	 \\
21  & 2dFS2897                                 & B0-5V                      & 18.224000 & $-$73.23992 &  1.916 &  2.964  &   SMC116.6.11584 & 17.63 & 17.54 &   1.134735 &	 \\
22  & 2dFS2917                                 & B0-5V                      & 18.296750 & $-$72.70614 &  2.319 &  5.113  &   SMC115.6.10791 & 17.25 & 17.15 &   2.199513 &	AM \\
23  & 2dFS3011                                 & B0-5V                      & 18.602250 & $-$73.22886 &  0.401 &$-$0.189 &   SMC116.3.204   & 17.47 & 17.31 &   0.822550 &	 \\
24  & 2dFS3133                                 & B0-5V                      & 18.934792 & $-$73.71317 &  0.944 &  1.159  &   SMC117.4.82    & 16.86 & 16.82 &   5.126850 &	 \\
25  & 2dFS3256                                 & B0-5V                      & 19.346583 & $-$73.34644 &  0.951 &  1.015  &   SMC116.2.6578  & 17.17 & 17.03 &   1.781398 &	 \\
26  & 2dFS3323                                 & B0-5V                      & 19.576958 & $-$72.81556 &  1.899 &  2.843  &   SMC120.7.185   & 16.75 & 16.57 &   1.845550 &	AM \\
27  & 2dFS3428                                 & B0-5V                      & 19.964167 & $-$72.94319 &  0.924 &  0.738  &   SMC120.8.4511  & 17.42 & 17.38 &   0.856781 &	 \\
28  & 2dFS3581                                 & B0-5V                      & 20.665333 & $-$72.75686 &  0.271 &  0.084  &   SMC120.2.304   & 17.58 & 17.45 &   2.936429 &	 \\
29  & 2dFS3669                                 & B0-5V                      & 21.042208 & $-$72.80475 &  2.147 & 11.748  &   SMC120.2.3321  & 17.35 & 17.19 &  16.941197 &	 \\
30  & MPG111;flames1233;SMC5\_069197           & B0.2V                      & 14.631058 & $-$72.20683 &  0.310 &$-$0.011 &   SMC108.2.37707 & 16.79 & 16.57 &   4.743677 &	 \\
31  & NGC346-086;SMC5\_056528                  & B0.2V                      & 14.758000 & $-$72.17259 &  1.368 &  0.484  &   SMC108.2.37622 & 16.20 & 16.00 &   1.196192 &  SB1** \\ 
32  & MPG33;flames1230;SMC5\_028756            & B0.5V                      & 14.577513 & $-$72.19473 &  4.315 & 29.915  &   SMC108.2.30439 & 16.39 & 16.17 &  12.805592 &	 \\
33  & AzV259                                   & B0.5V                      & 15.202708 & $-$71.57061 &  0.489 &$-$0.755 &   SMC109.2.9814  & 14.76 & 14.65 &   5.831283 &	 \\
34  & 2dFS3339                                 & B0.5V                      & 19.624125 & $-$73.59042 &  0.890 &$-$0.294 &   SMC121.8.40    & 15.33 & 15.12 &   2.398808 &	 \\
35  & 2dFS3661                                 & B0.5V                      & 21.013792 & $-$73.20211 &$-$0.022&$-$0.598 &   SMC121.3.42    & 15.73 & 15.49 &   1.499097 &	 \\
36  & AzV236                                   & B0III                      & 14.954875 & $-$72.72264 &  1.238 &  1.594  &   SMC105.3.5862  & 14.90 & 14.70 &   1.587820 &	 \\
37  & AzV381                                   & B0IIW                      & 16.362458 & $-$72.30006 &  0.594 &  1.572  &   SMC113.2.4     & 14.50 & 14.27 & 128.685517 &	 \\
38  & AzV467                                   & B0IIWW                     & 17.972417 & $-$72.73744 &  0.732 &$-$0.605 &   SMC115.6.10188 & 14.90 & 14.70 &   0.893745 &	 \\
39  & 2dFS3107                                 & B0IV                       & 18.891292 & $-$73.19339 &  2.171 &  8.068  &   SMC116.3.15    & 14.76 & 14.58 &   6.520235 &	 AM \\
40  & NGC57;MPG621;flames1185                  & B0V                        & 14.803738 & $-$72.16391 &  0.824 &$-$0.377 &   SMC108.2.37667 & 16.49 & 16.32 &   0.721243 &	 \\
41  & 2dFS3638                                 & B0V                        & 20.917125 & $-$72.94944 &  2.199 &  4.172  &   SMC120.1.3875  & 15.77 & 15.55 &   3.002119 &	AM  \\
42  & NGC346-104;SMC5\_089334                  & B0V                        & 14.807333 & $-$72.15760 &  1.941 &  3.765  &   SMC108.2.37668 & 16.30 & 16.22 &   3.168409 &  SB1** \\ 
43  & flames1059;SMC5\_006438                  & B0V                        & 14.881117 & $-$72.13333 &  0.121 &  1.277  &   SMC108.3.14373 & 15.57 & 15.35 &  41.494222 &  SB1* \\ 
44  & 2dFS3130                                 & B1-2II                     & 18.928875 & $-$73.32658 &  0.320 &$-$1.086 &   SMC116.3.20    & 14.62 & 14.42 &   2.875666 &	 \\  
45  & 2dFS2644                                 & B1-2III                    & 17.560458 & $-$72.26497 &  1.408 &  1.380  &   SMC118.7.151   & 15.52 & 15.36 &   2.129433 &	AM  \\
46  & 2dFS0800                                 & B1-3III                    & 12.831792 & $-$72.70839 &  0.218 &  0.724  &   SMC101.1.39413 & 15.44 & 15.30 &  64.599888 &	 \\
47  & 2dFS5052                                 & B1-3III                    & 13.009458 & $-$72.67989 &  0.207 &$-$0.554 &   SMC101.2.7191  & 15.61 & 15.51 &   1.929337 &	 \\
48  & 2dFS1958                                 & B1-3III                    & 16.261000 & $-$72.65278 &  0.357 &$-$0.260 &   SMC110.6.31425 & 15.52 & 15.39 &   5.021303 &	 \\
49  & 2dFS2699                                 & B1-3III                    & 17.683875 & $-$72.42358 &  0.078 &  1.380  &   SMC118.8.9674  & 15.22 & 15.08 &  79.026329 &	 \\
50  & 2dFS2803                                 & B1-3III                    & 17.958458 & $-$72.26317 &  0.656 &$-$0.813 &   SMC118.7.8553  & 15.48 & 15.29 &   0.982513 &	 \\
51  & 2dFS3036                                 & B1-3III                    & 18.701792 & $-$73.38258 &  2.257 &  6.682  &   SMC116.2.24    & 14.91 & 14.78 &   6.428316 &	 \\
52  & 2dFS3108                                 & B1-3III                    & 18.899667 & $-$73.35925 &  1.055 &$-$0.126 &   SMC116.2.113   & 15.79 & 15.59 &   1.133507 &	 \\
53  & AzV491;2dFS3249                          & B1-3III                    & 19.320375 & $-$73.16700 &  2.046 &  3.919  &   SMC116.4.7065  & 14.99 & 14.79 &   2.908954 &	 \\
54  & 2dFS3578                                 & B1-3III                    & 20.660333 & $-$72.77139 &  0.657 &$-$0.766 &   SMC120.2.33    & 15.46 & 15.21 &   1.416846 &	 \\
55  & 2dFS0226                                 & B1-3IV                     &  9.617208 & $-$73.41219 &  0.501 &  0.139  &   SMC125.7.50    & 16.18 & 16.02 &   2.953414 &	 \\
56  & 2dFS0438                                 & B1-3IV                     & 10.731167 & $-$73.80642 &  0.226 &$-$0.157 &   SMC128.3.379   & 16.53 & 16.36 &   9.833957 &	 \\
57  & 2dFS2480                                 & B1-3IV                     & 17.228625 & $-$72.46164 &  0.851 &  1.283  &   SMC110.4.23088 & 15.84 & 15.68 &   4.646772 &	 \\
58  & 2dFS3695                                 & B1-3V                      & 21.143833 & $-$73.45403 &  0.367 &$-$0.258 &   SMC121.2.1869  & 16.85 & 16.68 &   0.724598 &	 \\
59  & 2dFS5021                                 & B1-5II                     & 12.159000 & $-$73.23164 &  0.461 &$-$0.582 &   SMC100.7.17014 & 14.77 & 14.62 &   2.489121 & + per. 1.075936d \\
60  & 2dFS3432                                 & B1-5II                     & 19.986125 & $-$73.31661 &  0.250 &$-$0.686 &   SMC121.6.60    & 15.32 & 15.26 &   0.622022 &	 \\
61  & 2dFS3658                                 & B1-5II                     & 21.008000 & $-$73.29917 &  0.999 &$-$0.144 &   SMC121.3.40    & 15.44 & 15.25 &   2.700627 &	 \\
62  & 2dFS0126                                 & B1-5III                    &  8.908583 & $-$73.78522 &  0.226 &$-$0.351 &   SMC133.3.273   & 16.44 & 16.25 &   1.770937 &	 \\
63  & 2dFS2496                                 & B1-5III                    & 17.250792 & $-$73.20956 &  0.152 &$-$0.094 &   SMC111.3.15718 & 16.37 & 16.21 &   2.588288 &	 \\
64  & 2dFS2780                                 & B1-5III                    & 17.880917 & $-$72.41942 &  0.942 &$-$0.080 &   SMC118.8.9775  & 15.50 & 15.43 &   5.602226 & DPV(+148.80952d) \\
65  & 2dFS3088                                 & B1-5III                    & 18.855333 & $-$73.12831 &  0.426 &$-$0.967 &   SMC116.4.106   & 16.25 & 16.09 &   1.093508 &	 \\
66  & 2dFS3589                                 & B1-5III                    & 20.707708 & $-$73.05853 &  0.427 &$-$0.134 &   SMC121.4.52    & 16.26 & 16.10 &   1.307933 &	 \\
67  & 2dFS3715                                 & B1-5III                    & 21.219500 & $-$73.32242 &  2.945 & 13.293  &   SMC121.3.1876  & 16.26 & 16.05 &   8.009972 &	 \\
68  & 2dFS3754                                 & B1-5III                    & 21.435542 & $-$73.24225 &  3.140 & 10.642  &   SMC121.3.1895  & 16.50 & 16.31 &   3.452891 &	AM \\
69  & 2dFS0119                                 & B1-5IV                     &  8.814208 & $-$73.65450 &  1.208 &  0.985  &   SMC133.4.259   & 16.54 & 16.47 &   2.665585 &	 \\
70  & 2dFS3044                                 & B1-5IV                     & 18.723208 & $-$73.51081 &  0.123 &$-$0.434 &   SMC116.1.138   & 16.98 & 16.85 &   0.525761 &	 \\
71  & 2dFS3129                                 & B1-5IV                     & 18.928875 & $-$72.37969 &  1.313 &  0.462  &   SMC118.1.5415  & 17.01 & 16.89 &   0.927958 &	 \\
72  & 2dFS3399                                 & B1-5IV                     & 19.879667 & $-$73.13361 &  1.000 &  1.387  &   SMC121.5.95    & 16.65 & 16.52 &   2.650516 &	 \\
73  & 2dFS3521                                 & B1-5IV                     & 20.378208 & $-$73.48389 &  0.861 &  1.728  &   SMC121.7.2591  & 16.49 & 16.44 &   5.772731 &	 \\
74  & 2dFS3560                                 & B1-5IV                     & 20.579417 & $-$72.51133 &  0.481 &  1.035  &   SMC120.4.104   & 16.78 & 16.63 &   6.223004 &  TEB$^{a}$ \\
75  & 2dFS3564                                 & B1-5IV                     & 20.602208 & $-$72.86842 &  1.252 &  0.736  &   SMC120.2.130   & 17.10 & 16.97 &   1.403904 &	 \\
76  & 2dFS3509                                 & B1-5Ib                     & 20.336667 & $-$73.09450 &  0.608 &  3.077  &   SMC121.5.2605  & 14.75 & 14.55 &  22.123716 &	 \\
77  & 2dFS0077                                 & B1-5V                      &  8.581000 & $-$73.80417 &  0.483 &  0.297  &   SMC133.3.390   & 17.57 & 17.47 &   4.776628 &	 \\
78  & 2dFS0518                                 & B1-5V                      & 11.166500 & $-$73.67783 &  0.645 &  0.213  &   SMC128.4.18241 & 17.27 & 17.26 &   2.504405 &	 \\
79  & 2dFS0352                                 & B1-5V                      & 14.374667 & $-$72.08328 &  0.424 &  0.149  &   SMC108.6.18662 & 16.51 & 16.44 &   3.368649 & AM	 \\
80  & 2dFS2827                                 & B1-5V                      & 18.040042 & $-$72.74986 &  1.228 &  1.601  &   SMC115.7.10415 & 16.17 & 16.02 &   0.902703 &	 \\
81  & SMC5\_053563                             & B1.5III                    & 13.532917 & $-$72.25144 &  0.907 &  0.671  &   SMC108.7.218   & 17.28 & 17.11 &   2.029702 &	 \\
82  & flames1084;SMC5\_075991                  & B1.5III                    & 15.091363 & $-$72.14558 &  1.089 &  2.844  &   SMC108.3.14404 & 15.72 & 15.60 &  32.570424 &	 \\
83  & NGC330-051;SMC5\_082766;2dFS1276         & B1.5V                      & 14.490375 & $-$72.45293 &  0.682 &  1.104  &   SMC105.4.19204 & 15.62 & 15.55 &  11.811731 &	 \\
84  & NGC346-013;SMC5\_072124                  & B1:                        & 14.876500 & $-$72.15266 &  0.629 &$-$0.460 &   SMC108.3.14355 & 14.75 & 99.99 &   4.203892 &  SB2**  \\  
85  & flames1054;SMC5\_006155                  & B1III                      & 15.026842 & $-$72.15678 &  0.323 &$-$1.125 &   SMC108.2.46301 & 15.49 & 15.31 &   1.955381 &  SB1*  \\ 
86  & NGC346-038;SMC5\_079698                  & B1V                        & 14.713875 & $-$72.08618 &  1.702 &  1.746  &   SMC108.3.6528  & 15.47 & 15.24 &   1.522982 &	 \\
87  & NGC346-035;SMC5\_001453;2dFS1418         & B1V                        & 14.944208 & $-$72.09235 &  1.281 &  0.572  &   SMC108.3.14382 & 15.26 & 15.09 &   3.753233 &  SB2**  \\
88  & SMC5\_015429                             & B1Ve                       & 13.890208 & $-$72.44164 &  0.375 &$-$0.269 &   SMC108.8.17591 & 17.41 & 17.48 &   1.957168 &	 \\
89  & flames1029;SMC5\_001498                  & B2.5III                    & 14.949467 & $-$72.08077 &  0.743 &  0.108  &   SMC108.3.39645 & 15.04 & 14.88 &   1.395378 &	 \\
90  & 2dFS3368                                 & B2III                      & 19.764458 & $-$73.28083 &  1.385 &  1.473  &   SMC121.6.50    & 15.50 & 15.40 &   3.957495 &       \\   
91  & 2dFS3361                                 & B2IV                       & 19.743875 & $-$72.75589 &  0.274 &$-$0.136 &   SMC120.7.4952  & 16.09 & 15.95 &   3.492387 &	 \\
92  & flames1175;SMC5\_027763                  & B2V                        & 14.334471 & $-$72.21558 &  0.484 &$-$0.216 &   SMC108.7.49913 & 16.46 & 16.31 &   1.149758 &	 \\  
93  & flames1014;SMC5\_006463                  & B3Ib                       & 14.988021 & $-$72.13126 &  1.784 &  3.996  &   SMC108.3.14365 & 14.44 & 14.38 &  49.174040 &  SB*    \\ 
94  & 2dFS3495                                 & B3-5III                    & 20.258375 & $-$72.34086 &  0.647 &$-$0.685 &   SMC123.1.32    & 16.09 & 15.99 &   2.423943 &	 \\
95  & NGC330-079;SMC5\_037369                  & B3III                      & 13.968375 & $-$72.43648 &  0.311 &  0.088  &   SMC108.8.17533 & 16.18 & 16.07 &   6.551927 &	 \\
96  & 2dFS2950                                 & B8-A0III                   & 18.384167 & $-$73.89856 &  0.515 &$-$0.442 &   SMC117.6.5502  & 17.91 & 17.93 &   1.387038 &	 \\
97  & 2dFS2838                                 & B8:III                     & 18.083583 & $-$73.47872 &  1.725 &  2.421  &   SMC116.7.9732  & 17.12 & 17.06 &   2.038393 &	 \\
98  & 2dFS1036                                 & B8IIe?                     & 13.747708 & $-$72.14592 &  0.739 &$-$0.160 &   SMC108.6.5879  & 15.17 & 15.24 &  13.604933 &	 \\
99  & 2dFS0275                                 & B9:III                     &  9.908833 & $-$73.89717 &  0.924 &  0.018  &   SMC128.6.1180  & 17.44 & 17.45 &   0.982208 &	 \\
100 & AzV465                                   & Bpec                       & 17.957500 & $-$72.73558 &  0.713 &  1.827  &   SMC115.6.10187 & 15.20 & 15.01 &   8.423822 &    AM \\
101 & 2dFS2348                                 & F0                         & 16.983417 & $-$73.56183 &  0.746 &  0.276  &   SMC111.1.8622  & 14.94 & 15.47 & 143.037239 &       \\
\end{longtable}
\begin{longtable}{lllccrrlrrrrc}
\caption[]{Known eclipsing binaries in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000)    & Skewness & Kurtosis & OGLE-III ID & $<$I$>$ & $<$V$>$ & Reference & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000)    & Skewness & Kurtosis & OGLE-III ID & $<$I$>$ & $<$V$>$ & Reference & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1   & SMC-WR7;AzV336a                      & WN4+O6I(f)        & 15.899708 & $-$72.05611 & 0.103 & $-$0.725 &  SMC113.6.33347 & 13.34 & 13.21 & N02 &  19.562969 &   SB2  \\
2   & OGLE-td9175323                       & O6.5+O5III(f)     & 15.838625 & $-$72.09383 & 0.340 & $-$1.248 &  SMC113.6.11293 & 13.82 & 13.60 & H03 &   2.206106 &     \\ 
3   & 2dFS0610                             & O7-8V             & 11.667458 & $-$73.52136 & 1.747 &    2.671 &  SMC103.5.58    & 15.66 & 15.52 & W04 &   3.320987 &     \\  
4   & OGLE-PSFid8209964                    & O8+O9             & 15.066875 & $-$72.21219 & 0.606 & $-$0.584 &  SMC108.2.46275 & 14.54 & 14.40 & H05 &   3.314737 &     \\ 
5   & OGLE-PSFid5243188                    & O8.5+O9-B0        & 12.828250 & $-$73.50439 & 1.211 &    0.276 &  SMC103.4.7254  & 15.13 & 14.95 & H05 &   1.871740 &     \\ 
6   & 2dFS1749                             & O8.5V             & 15.808500 & $-$72.41864 & 1.345 &    1.220 &  SMC113.8.11741 & 14.74 & 14.55 & W04 &   1.166967 &     \\
7   & OGLE-PSFid9010098                    & O9+B0             & 15.220417 & $-$72.79683 & 0.690 & $-$0.871 &  SMC105.2.32093 & 15.67 & 15.45 & H05 &   1.112076 &     \\ 
8   & OGLE-PSFid5095194                    & O9+O9             & 12.460083 & $-$73.32544 & 1.252 &    1.343 &  SMC100.8.52871 & 14.63 & 14.55 & H05 &   3.187497 &     \\
9   & OGLE-td5316725                       & O9+O9             & 12.774792 & $-$72.68242 & 0.979 & $-$0.245 &  SMC101.2.7084  & 14.85 & 14.68 & H03 &   2.556087 &     \\
10  & OGLE-PSFid5305884                    & O9+O9             & 12.834042 & $-$72.82858 & 1.103 &    0.378 &  SMC101.1.7769  & 14.20 & 14.05 & H05 &   2.176365 &     \\
11  & AzV73;2dFS0764;OGLE-td5202153        & O9.5+B0.5         & 12.616375 & $-$73.05461 & 1.286 &    0.666 &  SMC100.3.37009 & 14.43 & 14.23 & H03 &   4.606751 &     \\
12  & AzV109;2dFS5050;OGLE-td6077224       & O9.5+B0.5         & 12.958875 & $-$72.65642 & 0.404 & $-$0.978 &  SMC101.2.7077  & 14.11 & 13.95 & H03 &   3.821026 &     \\
13  & OGLE-PSFid7066175;HV1620;2dFS1003    & O9.5+B0.5-1       & 13.659250 & $-$72.53506 & 1.048 &    0.048 &  SMC105.5.28    & 14.52 & 14.52 & H05 &   3.626395 &     \\
14  & OGLE-td7243913                       & O9.5+B1.5         & 14.234750 & $-$72.81844 & 1.063 &    0.046 &  SMC105.7.46210 & 14.99 & 14.84 & H03 &   2.631595 &     \\
15  & AzV6;2dFS5002                        & O9III             & 11.325833 & $-$73.25656 & 0.920 & $-$0.161 &  SMC125.3.25019 & 13.96 & 13.77 & G05 &   1.002815 &   AM  \\   
16  & 2dFS5004                             & O9V               & 11.377958 & $-$73.05811 & 2.009 &    4.225 &  SMC125.4.51099 & 15.53 & 15.40 & W04 &   1.918401 &   AM  \\
17  & flames1040;SMC5\_004730              & early B + early B & 14.455288 & $-$72.28202 & 1.598 &    2.235 &  SMC108.2.28    & 15.13 & 14.99 & F07 &   5.241717 &  AM, SB* \\
18  & OGLE-PSFid6011141                    & B0+B0-1           & 13.016500 & $-$73.31369 & 0.673 & $-$0.788 &  SMC100.1.36237 & 16.00 & 15.90 & H05 &   1.177370 &     \\
19  & OGLE-PSFid4056804                    & B0+B0-2           & 11.638083 & $-$73.37139 & 0.966 & $-$0.290 &  SMC100.8.84    & 15.93 & 15.96 & H05 &   1.089866 &     \\
20  & OGLE-PSFid5300549                    & B0+B0-2           & 12.848208 & $-$72.87336 & 0.755 & $-$0.692 &  SMC100.4.45229 & 15.94 & 15.84 & H05 &   1.331680 &     \\
21  & OGLE-PSFid5311566                    & B0+B0-3           & 12.895208 & $-$72.76275 & 3.215 &   10.137 &  SMC101.1.39436 & 16.10 & 15.90 & H05 &   3.291406 &   AM  \\
22  & OGLE-td5038089                       & B0+B0.2           & 12.257708 & $-$73.10192 & 2.001 &    3.320 &  SMC100.6.15088 & 15.30 & 15.15 & H03 &   2.389421 &     \\
23  & OGLE-PSFid7142073                    & B0+B0.5-1.5       & 13.976833 & $-$72.46903 & 1.204 &    0.247 &  SMC105.5.37321 & 15.19 & 15.08 & H05 &   3.188726 &     \\
24  & OGLE-PSFid5060548                    & B0+B0.5-2         & 12.147500 & $-$72.88236 & 0.669 & $-$0.558 &  SMC100.5.44330 & 14.68 & 14.53 & H05 &   3.638698 &     \\
25  & OGLE-PSFid6311225                    & B0+B0.5-2         & 13.508333 & $-$72.70600 & 0.677 & $-$0.766 &  SMC105.6.60    & 15.56 & 15.37 & H05 &   1.846047 &     \\
26  & 2dFS5100                             & B0-3III           & 14.900875 & $-$72.26569 & 0.574 & $-$0.840 &  SMC108.2.16130 & 14.89 & 14.70 & W04 &   1.948695 &     \\
27  & 2dFS0710                             & B0-5II            & 12.260208 & $-$73.46342 & 1.396 &    2.193 &  SMC103.5.38097 & 14.24 & 14.11 & U98 &   2.447240 &     \\
28  & 2dFS2462                             & B0-5II            & 17.190917 & $-$72.52269 & 2.920 &   10.098 &  SMC110.4.10294 & 15.01 & 14.82 & W04 &   3.040245 &   AM  \\
29  & 2dFS1711                             & B0-5III           & 15.721708 & $-$72.42978 & 1.834 &    2.690 &  SMC113.8.6193  & 15.60 & 15.45 & W04 &   1.308559 &     \\
30  & 2dFS0548                             & B0-5IV            & 11.292875 & $-$73.42958 & 2.178 &    4.149 &  SMC125.2.13437 & 16.76 & 16.72 & F07 &   2.781402 &     \\
31  & 2dFS0884                             & B0-5IV            & 13.183208 & $-$72.30231 & 2.001 &    4.262 &  SMC101.4.25542 & 16.61 & 16.50 & F07 &   2.296703 &   AM  \\
32  & 2dFS1228                             & B0-5IV            & 14.360458 & $-$72.61272 & 3.275 &   10.641 &  SMC105.6.45413 & 16.31 & 16.16 & F07 &   4.330231 &   AM  \\
33  & 2dFS2402                             & B0-5IV            & 17.088750 & $-$72.28244 & 2.476 &    5.568 &  SMC113.2.12998 & 16.24 & 16.02 & W04 &   2.261621 &     \\
34  & 2dFS2475                             & B0-5IV            & 17.220167 & $-$72.31017 & 0.637 & $-$0.266 &  SMC113.1.31623 & 16.44 & 16.30 & W04 &   1.451135 &     \\
35  & 2dFS1950                             & B0-5V             & 16.246917 & $-$72.42461 & 1.647 &    3.742 &  SMC113.8.17359 & 17.13 & 16.96 & W04 &   2.772278 &   AM  \\
36  & OGLE-td6158118                       & B0.2+B1           & 13.080333 & $-$72.69769 & 0.932 & $-$0.098 &  SMC101.2.14320 & 15.14 & 15.04 & H03 &   2.578331 &     \\
37  & OGLE-PSFid4103706                    & B0.5+B0-1         & 11.856250 & $-$73.45464 & 1.452 &    0.877 &  SMC103.5.30111 & 15.49 & 15.26 & H05 &   1.355888 &     \\
38  & OGLE-PSFid6180084                    & B0.5+B0-2         & 13.426750 & $-$73.38886 & 1.201 &    0.204 &  SMC100.1.22250 & 15.81 & 15.80 & H05 &   1.475223 &     \\
39  & AzV144;2dFS5068                      & B0.5+B0.5         & 13.389000 & $-$72.94014 & 1.326 &    0.379 &  SMC100.4.29363 & 14.21 & 14.02 & H03 &   3.946067 &     \\
40  & OGLE-td1157855                       & B0.5+B1           & 16.881000 & $-$72.33136 & 0.761 & $-$0.537 &  SMC113.1.26582 & 16.06 & 15.85 & H03 &   1.296944 &     \\
41  & OGLE-PSFid1099121                    & B0.5+B1-3         &  9.716583 & $-$73.57589 & 1.594 &    2.012 &  SMC125.8.112   & 16.48 & 16.34 & H05 &   2.458884 &     \\
42  & OGLE-td1130116                       & B0.5+B2           & 16.603583 & $-$72.21342 & 1.228 &    0.357 &  SMC113.2.20640 & 15.11 & 14.89 & H03 &   2.954219 &     \\
43  & flames1101;SMC5\_028846              & B0.5:             & 14.812408 & $-$72.19310 & 2.998 &   10.102 &  SMC108.2.37672 & 15.92 & 15.78 & W04 &   3.104372 &   AM  \\
44  & flames1097;SMC5\_006928              & B0.5:+early B     & 14.601738 & $-$72.09236 & 1.891 &    2.722 &  SMC108.3.109   & 16.05 & 15.81 & S07 &   1.471118 &  SB2* \\
45  & AzV204;2dFS1305                      & B0.5III           & 14.591625 & $-$72.58792 & 0.649 & $-$0.437 &  SMC105.4.16    & 14.50 & 14.47 & W04 &   5.844730 &     \\
46  & 2dFS2283                             & B0.5IV            & 16.839792 & $-$72.20733 & 1.338 &    1.370 &  SMC113.2.24785 & 14.87 & 14.60 & F07 &   2.044898 &     \\
47  & 2dFS0757                             & B0.5V             & 12.577125 & $-$72.64892 & 0.976 & $-$0.312 &  SMC101.2.20    & 15.26 & 15.10 & F07 &   1.839888 &     \\
48  & NGC330-030;SMC5\_020391              & B0.5V             & 14.098250 & $-$72.35657 & 1.644 &    1.566 &  SMC108.8.50687 & 15.15 & 14.99 & F07 &   2.320057 &  SB**  \\
49  & NGC330-055;SMC5\_012510              & B0.5V             & 14.205167 & $-$72.49138 & 0.519 &    1.002 &  SMC105.5.37411 & 15.85 & 15.67 & W04 &   4.646085 &     \\
50  & 2dFS2090                             & B0.5V             & 16.490167 & $-$72.19814 & 0.615 &    0.546 &  SMC113.2.16414 & 15.27 & 15.01 & F07 &   1.420025 &   +TEB$^{a}$  \\
51  & AzV44                                & B0IIWW            & 12.197625 & $-$73.41650 & 0.913 & $-$0.412 &  SMC100.8.14628 & 13.90 & 13.68 & W04 &   1.840730 &     \\
52  & 2dFS0498                             & B0IV              & 11.036000 & $-$73.23811 & 2.881 &    7.994 &  SMC125.3.41165 & 14.52 & 14.39 & W04 &   6.051906 &   AM  \\
53  & 2dFS0664                             & B0IV              & 11.959708 & $-$73.38819 & 0.369 & $-$1.200 &  SMC100.8.6977  & 14.83 & 14.82 & W04 &   3.095893 &     \\
54  & 2dFS2016                             & B0IV              & 16.359667 & $-$72.58969 & 0.837 & $-$0.196 &  SMC110.5.13727 & 15.01 & 14.81 & F07 &   1.978455 &     \\
55  & OGLE-PSFid4163552                    & B1+B0-3           & 11.971833 & $-$73.26569 & 1.361 &    0.634 &  SMC100.7.8615  & 15.88 & 15.88 & H05 &   1.545814 &     \\
56  & OGLE-PSFid9064498;2dFS1552           & B1+B0.5-2         & 15.321917 & $-$72.70892 & 0.769 & $-$0.089 &  SMC105.3.17085 & 16.29 & 16.16 & H05 &   2.635084 &     \\
57  & OGLE-PSFid4110409                    & B1+B0.5-3         & 11.750792 & $-$73.31197 & 0.986 &    0.330 &  SMC100.8.37150 & 15.95 & 15.97 & H05 &   2.973172 &     \\
58  & OGLE-PSFid5180064                    & B1+B1             & 12.686417 & $-$73.29442 & 0.378 & $-$0.220 &  SMC100.1.27779 & 15.97 & 15.81 & H05 &   2.514796 &     \\
59  & OGLE-PSFid7120044                    & B1+B1             & 13.881542 & $-$72.71883 & 0.925 & $-$0.426 &  SMC105.6.7380  & 15.83 & 15.69 & H05 &   1.310804 &     \\
60  & OGLE-PSFid5255984                    & B1+B1-2           & 12.873417 & $-$73.36047 & 1.231 &    0.473 &  SMC100.1.36154 & 16.26 & 16.16 & H05 &   1.297367 &     \\
61  & OGLE-PSFid6221543                    & B1+B1-2           & 13.418333 & $-$72.87278 & 3.277 &   11.186 &  SMC100.4.62971 & 16.07 & 15.92 & H05 &   3.416795 &     \\
62  & OGLE-PSFid6319960                    & B1+B1-2           & 13.521917 & $-$72.57389 & 0.794 & $-$0.285 &  SMC105.5.42    & 15.31 & 15.16 & H05 &   4.056969 &     \\
63  & OGLE-PSFid7193779                    & B1+B1-2           & 14.090833 & $-$72.61714 & 0.904 & $-$0.397 &  SMC105.6.39599 & 16.24 & 16.10 & H05 &   1.672929 &     \\
64  & OGLE-PSFid7189660                    & B1+B1-2           & 14.155417 & $-$72.69536 & 1.262 &    0.480 &  SMC105.6.14559 & 16.33 & 16.20 & H05 &   1.667823 &     \\
65  & OGLE-PSFid8104222                    & B1+B1-2           & 14.604500 & $-$72.31939 & 1.599 &    1.328 &  SMC108.1.28073 & 16.14 & 16.02 & H05 &   1.569706 &     \\
66  & OGLE-PSFid8087175                    & B1+B1-2           & 14.629083 & $-$72.65383 & 1.076 &    0.020 &  SMC105.3.23130 & 16.33 & 16.20 & H05 &   1.102251 &     \\
67  & OGLE-PSFid9047454                    & B1+B1-2           & 15.216833 & $-$72.11819 & 1.212 &    0.557 &  SMC108.3.21587 & 16.07 & 15.90 & H05 &   1.573976 &     \\
68  & OGLE-PSFid5026631                    & B1+B1-3           & 12.249333 & $-$73.22467 & 0.632 & $-$0.724 &  SMC100.7.17296 & 16.28 & 16.17 & H05 &   1.411672 &     \\
69  & OGLE-PSFid6152981                    & B1+B1-3           & 13.174500 & $-$72.77289 & 1.437 &    0.843 &  SMC101.1.46849 & 15.88 & 15.68 & H05 &   2.003340 &     \\
70  & OGLE-PSFid5208049                    & B1+B1-5           & 12.687500 & $-$72.97900 & 1.015 &    0.103 &  SMC100.4.149   & 16.15 & 16.11 & H05 &   3.029808 &     \\
71  & OGLE-PSFid5277080                    & B1+B2             & 12.798667 & $-$73.08897 & 1.170 &    0.335 &  SMC100.3.9395  & 16.16 & 15.99 & H05 &   1.939343 &     \\
72  & 2dFS1392                             & B1-2IV            & 14.869750 & $-$72.72986 & 0.931 & $-$0.418 &  SMC105.3.5910  & 15.66 & 15.52 & W04 &   1.098742 &     \\
73  & NGC330-088;SMC5\_009618              & B1-3              & 13.985542 & $-$72.54055 & 1.246 &    1.399 &  SMC105.5.13044 & 16.33 & 16.25 & W04 &   4.834627 &     \\
74  & AzV216;2dFS1356                      & B1-3II            & 14.746417 & $-$72.74283 & 0.894 &    0.004 &  SMC105.3.5849  & 14.46 & 14.28 & W04 &   1.835858 &     \\
75  & 2dFS3689                             & B1-3III           & 21.132542 & $-$73.36356 & 1.449 &    1.045 &  SMC121.2.1792  & 15.57 & 15.36 & S07 &   1.900955 &     \\
76  & flames1184;SMC5\_077871              & B1-3V             & 15.039746 & $-$72.20555 & 1.545 &    1.701 &  SMC108.2.46363 & 16.59 & 16.49 & W04 &   2.502683 &     \\
77  & 2dFS5003                             & B1-5II            & 11.371958 & $-$73.16858 & 0.317 & $-$0.899 &  SMC125.4.22509 & 14.84 & 14.75 & W04 &   3.868191 &     \\
78  & 2dFS0683                             & B1-5II            & 12.108083 & $-$73.54086 & 0.806 &    0.107 &  SMC103.5.11584 & 14.83 & 14.81 & W04 &   3.138178 &     \\
79  & 2dFS0950                             & B1-5II            & 13.431625 & $-$72.26686 & 1.285 &    3.970 &  SMC101.4.29354 & 14.99 & 14.81 & F07 &  10.925236 &     \\
80  & 2dFS1018                             & B1-5II            & 13.710125 & $-$72.30219 & 0.903 &    0.962 &  SMC108.7.7498  & 15.06 & 14.77 & F07 &   6.297219 &     \\
81  & 2dFS3207                             & B1-5II            & 19.168500 & $-$72.67406 & 1.520 &    1.397 &  SMC115.3.6635  & 15.49 & 15.26 & S07 &   3.212768 &     \\
82  & 2dFS1968                             & B1-5II	       & 16.277875 & $-$72.61814 & 1.405 &    1.743 &  SMC110.6.31428 & 15.73 & 15.58 & W04 &	1.699631 &     \\
83  & 2dFS0279                             & B1-5III           &  9.942542 & $-$73.59069 & 1.352 &    0.808 &  SMC125.8.4131  & 16.60 & 16.47 & W04 &   1.977981 &     \\
84  & 2dFS1131                             & B1-5III           & 14.047958 & $-$72.74472 & 0.546 &    1.558 &  SMC105.6.14423 & 16.00 & 16.12 & F07 &   2.620504 &     \\
85  & 2dFS1863                             & B1-5III           & 16.056042 & $-$72.32400 & 1.160 &    0.200 &  SMC113.8.39691 & 16.39 & 16.32 & F07 &   1.589356 &     \\
86  & 2dFS2473                             & B1-5III           & 17.211292 & $-$72.29050 & 1.647 &    2.196 &  SMC113.2.13010 & 15.58 & 15.44 & W04 &   2.887009 &   AM  \\
87  & 2dFS0413                             & B1-5IV            & 10.566458 & $-$73.40903 & 1.395 &    2.272 &  SMC125.2.115   & 16.69 & 16.73 & W04 &   6.332134 &     \\  
88  & OGLE-PSFid5140701                    & B1.5+B2           & 12.429500 & $-$72.85250 & 1.382 &    0.865 &  SMC100.5.50972 & 15.38 & 15.30 & H05 &   3.625494 &     \\
89  & OGLE-PSFid6251047                    & B1.5+B3           & 13.433542 & $-$72.52333 & 1.514 &    1.376 &  SMC101.3.18156 & 16.31 & 16.22 & H05 &   2.513267 &     \\
90  & NGC330-033;SMC5\_079846;2dFS5094     & B1.5V             & 14.293833 & $-$72.50116 & 2.960 &   14.084 &  SMC105.5.44972 & 15.13 & 15.01 & W04 &  23.093771 &     \\
91  & NGC346-052;SMC5\_000921              & B1.5V             & 14.531208 & $-$72.26333 & 0.910 & $-$0.521 &  SMC108.2.48    & 15.41 & 15.20 & W04 &   1.417166 &  SB1** \\ 
92  & AzV196;2dFS1271                      & B1II              & 14.474375 & $-$72.46211 & 0.255 & $-$0.726 &  SMC105.4.19178 & 14.07 & 14.08 & IT4 &  10.838647 &   \\
93  & SMC5\_004534                         & B2III             & 13.918083 & $-$72.29747 & 0.984 &    0.466 &  SMC108.7.14909 & 16.35 & 16.34 & F07 &   4.051373 &     \\
94  & NGC346-105;SMC5\_069135              & B2III             & 14.618667 & $-$72.20952 & 1.473 &    1.785 &  SMC108.2.30456 & 16.14 & 16.08 & W04 &   3.615247 &  SB**   \\
95  & 2dFS0645                             & B3-5III           & 11.848417 & $-$72.43575 & 0.666 & $-$0.246 &  SMC101.6.20097 & 17.07 & 17.02 & F07 &   2.311462 &     \\
96  & 2dFS0814                             & B3-5III           & 12.920417 & $-$72.88075 & 1.656 &    3.730 &  SMC100.4.45255 & 15.91 & 15.86 & W04 &   6.177608 &     \\
97  & SMC5\_003809                         & B3III             & 13.336958 & $-$72.36681 & 0.401 & $-$0.143 &  SMC101.4.13427 & 17.87 & 17.86 & F07 &   1.763412 &     \\
98  & 2dFS1895                             & B3III             & 16.125083 & $-$72.39131 & 0.664 & $-$0.371 &  SMC113.8.17247 & 15.89 & 15.79 & F07 &   3.509823 &      \\
99  & flames1246;SMC5\_038447              & B3V               & 14.978329 & $-$72.25732 & 1.001 & $-$0.169 &  SMC108.2.16321 & 16.98 & 16.83 & W04 &   1.217851 &  SB1*  \\  
100 & 2dFS1323                             & B8-A0III          & 14.643167 & $-$73.03008 & 0.870 & $-$0.232 &  SMC105.1.1019  & 18.48 & 18.46 & W04 &   0.572835 &     \\
101 & 2dFS0296                             & B8III             & 10.025208 & $-$73.85131 & 4.756 &   29.887 &  SMC128.6.11042 & 15.62 & 15.89 & S07 &  66.928488 &     \\
102 & 2dFS0142                             & A2Ib              &  9.090292 & $-$73.43636 & 0.885 &    0.112 &  SMC130.2.9346  & 14.50 & 14.74 & W04 &  60.371488 &     \\
103 & 2dFS1636                             & AFA2kF5           & 15.542375 & $-$72.39850 & 0.806 & $-$0.117 &  SMC113.8.6168  & 15.23 & 15.30 & F07 &  30.101465 &     \\
104 & SMC3-4                               & F5Ie+G0I          & 11.640667 & $-$73.20119 & 0.967 &    0.765 &  SMC100.7.34803 & 13.63 & 14.03 & M06 & 184.398101 &     \\
\end{longtable}
\begin{longtable}{lllcclrrrc}
\caption[]{Rotating variables / Overcontact binaries} \\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1   & AzV387;2dFS2050                            &  O9.5III                  &  16.416458 &   $-$72.26822 &     SMC113.2.8     &   14.11  &  13.87 &     2.972105  & 			     \\ 
2   & 2dFS2698                                   &  B0-5II                   &  17.676917 &   $-$73.32697 &     SMC116.6.129   &   15.85  &  15.71 &     6.405136  &      \\
3   & 2dFS0300                                   &  B0-5IV                   &  10.037958 &   $-$73.64939 &     SMC128.5.15134 &   16.63  &  16.44 &     2.368890  &   W04		     \\ 
4   & 2dFS2455                                   &  B0-5IV                   &  17.176375 &   $-$72.32797 &     SMC113.1.31538 &   16.02  &  15.94 &     3.528916  &   W04		     \\ 
5   & 2dFS0359                                   &  B0-5IV                   &  10.308958 &   $-$73.42589 &     SMC125.7.14593 &   16.55  &  16.69 &     1.667506  &                      \\
6   & 2dFS0010                                   &  B0-5V                    &   7.349375 &   $-$73.73997 &     SMC138.4.5904  &   17.32  &  17.30 &     3.561880  & 			     \\ 
7   & 2dFS1421                                   &  B0-5V                    &  14.956333 &   $-$72.54781 &     SMC105.4.5344  &   16.49  &  16.40 &     1.320202  & 			     \\ 
8   & 2dFS2295                                   &  B0-5V                    &  16.875167 &   $-$73.43469 &     SMC111.2.2145  &   16.56  &  16.51 &     4.326558  & 			     \\ 
9   & 2dFS2959                                   &  B0-5V                    &  18.426875 &   $-$72.63375 &     SMC115.3.162   &   16.86  &  16.67 &     0.856288  & 			     \\ 
10  & 2dFS3304                                   &  B0-5V                    &  19.517333 &   $-$72.65019 &     SMC120.6.146   &   16.80  &  16.68 &     1.062355  & 			     \\ 
11  & 2dFS3699                                   &  B0-5V                    &  21.167417 &   $-$73.68592 &     SMC122.4.121   &   17.04  &  16.94 &     1.299399  & 			     \\ 
12  & flames1091;SMC5\_090262                    &  B0.5:+B0.5:              &  15.069371 &   $-$72.22224 &     SMC108.2.46366 &   15.84  &  15.65 &     1.455467  &    SB2*	     \\ 
13  & flames1069;SMC5\_023472                    &  B0:+B0.5:                &  14.588317 &   $-$72.29633 &     SMC108.2.60    &   15.62  &  15.41 &     1.126500  &    SB2*	     \\ 
14  & AzV389                                     &  B0II                     &  16.433333 &   $-$72.24458 &     SMC113.2.9     &   13.91  &  13.65 &     4.146309  & 			     \\ 
15  & AzV451;2dFS2669                            &  B0III                    &  17.608583 &   $-$72.39139 &     SMC118.8.29    &   14.18  &  14.01 &     2.097514  & 			     \\ 
16  & NMC31;MPG332;flames1049;SMC5\_082603       &  B0V                      &  14.745329 &   $-$72.17743 &     SMC108.2.37516 &   15.35  &  15.16 &     1.474951  &    SB2*	     \\ 
17  & 2dFS1122                                   &  B1-2III                  &  14.019750 &   $-$72.25944 &     SMC108.7.14884 &   15.23  &  15.11 &     3.295175  & 			     \\ 
18  & flames1188;SMC5\_006462                    &  B1-2V                    &  14.872517 &   $-$72.13182 &     SMC108.3.14408 &   16.50  &  16.45 &     1.136861  &    SB2*	     \\ 
19  & 2dFS3260                                   &  B1-3II                   &  19.351292 &   $-$72.25806 &     SMC123.7.19    &   14.79  &  14.60 &     5.324963  & 	      \\
20  & 2dFS2335                                   &  B1-3IV                   &  16.951708 &   $-$73.01614 &     SMC110.1.5710  &   16.29  &  16.13 &     1.087610  & 			     \\ 
21  & 2dFS0431                                   &  B1-3V                    &  10.692292 &   $-$73.72581 &     SMC128.4.420   &   16.81  &  16.73 &     2.406261  & 			     \\ 
22  & 2dFS0858                                   &  B1-3V                    &  13.083417 &   $-$73.77208 &     SMC103.2.20078 &   16.57  &  16.42 &     1.035773  & 			     \\ 
23  & 2dFS0408                                   &  B1-5III                  &  10.552625 &   $-$73.68908 &     SMC128.4.137   &   16.08  &  15.93 &     2.038526  & 			     \\ 
24  & 2dFS0663                                   &  B1-5III                  &  11.950500 &   $-$73.07514 &     SMC100.6.7209  &   15.76  &  15.60 &     1.324297  &   W04		     \\ 
25  & 2dFS1908                                   &  B1-5III                  &  16.153333 &   $-$72.82228 &     SMC110.7.9217  &   16.03  &  15.91 &     2.654774  &   W04		     \\ 
26  & 2dFS2471                                   &  B1-5III                  &  17.210083 &   $-$72.56075 &     SMC110.4.10309 &   15.57  &  15.48 &     5.210943  &   W04		     \\ 
27  & 2dFS2568                                   &  B1-5III                  &  17.376958 &   $-$72.35958 &     SMC118.8.282   &   16.20  &  16.03 &     1.504971  & 			     \\ 
28  & 2dFS2686                                   &  B1-5III                  &  17.650583 &   $-$73.07647 &     SMC116.5.121   &   16.46  &  16.30 &     1.666590  & 			     \\ 
29  & 2dFS3102                                   &  B1-5III                  &  18.879875 &   $-$73.19708 &     SMC116.3.148   &   16.41  &  16.28 &     1.543796  & 			     \\ 
30  & 2dFS3525                                   &  B1-5III                  &  20.384042 &   $-$73.21733 &     SMC121.6.2888  &   15.66  &  15.51 &     3.195757  & 			     \\ 
31  & 2dFS3641                                   &  B1-5III                  &  20.932375 &   $-$73.20436 &     SMC121.3.31    &   15.84  &  15.65 &     0.820118  & 			     \\ 
32  & 2dFS0383                                   &  B1-5III                  &  10.452333 &   $-$73.52114 &     SMC125.8.30014 &   16.56  &  16.49 &     2.117236  &	 \\
33  & 2dFS0320                                   &  B1-5IV                   &  10.118792 &   $-$73.63264 &     SMC128.5.15191 &   17.00  &  16.93 &     1.842458  &   W04		     \\ 
34  & MPG781;flames1241;SMC5\_005740             &  B1V                      &  14.876888 &   $-$72.19324 &     SMC108.2.46390 &   16.82  &  16.65 &     0.703635  &    SB1*         \\ 
35  & flames1196;SMC5\_023834                    &  B1V                      &  14.802525 &   $-$72.29011 &     SMC108.2.8131  &   16.63  &  16.45 &     1.877872  &  SB1*  \\ 
36  & SMC5\_050662                               &  B1.5III                  &  14.123500 &   $-$72.33119 &     SMC108.8.50755 &   16.34  &  16.25 &     1.674883  &    D08, U98 \\
37  & NGC346-085;SMC5\_030007                    &  B2III                    &  14.408125 &   $-$72.17049 &     SMC108.2.30403 &   15.99  &  15.82 &     2.574088  &  SB1**   \\ 
38  & 2dFS3377                                   &  B2.5III                  &  19.796833 &   $-$73.04892 &     SMC121.5.34    &   15.49  &  15.38 &     2.169831  & 			     \\ 
39  & flames1122;SMC5\_053817                    &  B2.5III                  &  14.958767 &   $-$72.24475 &     SMC108.2.16214 &   16.09  &  16.02 &     3.555136  &  SB*     \\ 
40  & flames1145;SMC5\_000971                    &  B2.5V                    &  14.959658 &   $-$72.24695 &     SMC108.2.16215 &   16.33  &  16.22 &     3.120744  &   W04		     \\ 
41  & NGC330-092;SMC5\_002411                    &  B3:                      &  14.453125 &   $-$72.50536 &     SMC105.5.45127 &   16.44  &  16.33 &     1.552683  &   W04		     \\ 
42  & SMC5\_016461                               &  B3II/IIIe                &  13.956746 &   $-$72.42429 &     SMC108.8.17454 &   14.37  &  14.64 &    54.325710  &   SB1-2?***, S09         \\
43  & 2dFS0467                                   &  B3III                    &  10.863708 &   $-$73.33542 &     SMC125.2.34700 &   16.39  &  16.29 &     2.968132  &   U98		     \\ 
44  & SMC5\_191509                               &  B3III                    &  13.542242 &   $-$72.22908 &     SMC108.7.30183 &   17.14  &  17.07 &     3.668721  & 			     \\ 
45  & 2dFS0500                                   &  B3-5V                    &  11.058000 &   $-$73.69681 &     SMC128.4.18662 &   17.64  &  17.64 &     3.079391  &       \\
46  & 2dFS0909                                   &  B5II                     &  13.267250 &   $-$73.66633 &     SMC103.3.8911  &   15.22  &  15.24 &     7.419707  &	 \\
47  & 2dFS1331                                   &  B8IIe                    &  14.675708 &   $-$73.78636 &     SMC107.3.63    &   16.02  &  16.33 &    11.836489  & 			     \\ 
48  & 2dFS2138                                   &  B9II                     &  16.572292 &   $-$72.44689 &     SMC113.1.4773  &   15.04  &  15.42 &    99.862900  &  		     \\ 
49  & 2dFS0951                                   &  A7Ib                     &  13.433292 &   $-$73.27028 &     SMC100.2.24791 &   15.43  &  15.98 &    62.915550  &   W04 \\
50  & SMC3-1                                     &  A7-F5e                   &  10.903792 &   $-$73.44381 &     SMC125.2.6118  &   13.83  &  14.16 &   238.280976  &   +per. 15.326987d, M10  \\ 
\end{longtable}
\begin{longtable}{lllccrrlrrr}
\caption[]{Known Cepheids in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000) & Skewness & Kurtosis & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)   & Dec. (J2000) & Skewness & Kurtosis & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) \\
\hline
\endhead
\hline
\endfoot
1  & 2dFS1914           & A0II                 &  16.165833 &$-$72.31958 &$-$0.227 &$-$1.049 & SMC113.8.39669 &  15.45 & 16.12  &  3.35206   \\
2  & 2dFS1472           & A2Iab	               &  15.115958 &$-$73.37806 &$-$0.271 &$-$0.976 & SMC106.2.30024 &  16.38 & 17.10  &  2.18004   \\
3  & 2dFS1719           & A2Ib                 &  15.737167 &$-$73.41747 &  0.087  &$-$1.341 & SMC111.7.58    &  15.51 & 16.26  &  5.19790   \\
4  & 2dFS1269           & A3Ib                 &  14.467083 &$-$74.10453 &$-$0.103 &$-$1.429 & SMC107.8.8007  &  16.75 & 17.17  &  1.08680   \\
5  & 2dFS2327           & A3Ib                 &  16.936458 &$-$73.19008 &$-$0.048 &$-$1.400 & SMC111.3.12630 &  16.22 & 16.74  &  1.54276   \\
6  & 2dFS2460           & A3Ib                 &  17.185833 &$-$72.69247 &$-$0.316 &$-$1.027 & SMC110.3.10311 &  15.63 & 16.45  &  3.71093   \\
7  & 2dFS0667           & A3II                 &  11.973833 &$-$72.83844 &  0.124  &$-$1.033 & SMC100.5.37708 &  15.98 & 16.41  &  3.28218   \\
8  & 2dFS0960           & A3II                 &  13.460917 &$-$74.02661 &$-$0.526 &$-$0.817 & SMC103.1.7083  &  16.11 & 16.80  &  2.70204   \\
9  & 2dFS1403           & A3II                 &  14.898833 &$-$73.05503 &$-$0.428 &$-$1.044 & SMC106.4.28330 &  17.04 & 17.66  &  0.68047   \\
10 & 2dFS2353           & A3II                 &  16.990958 &$-$73.30878 &$-$0.462 &$-$0.895 & SMC111.3.3080  &  16.50 & 17.02  &  1.85038   \\
11 & 2dFS2798           & A3II                 &  17.949542 &$-$73.80639 &$-$0.242 &$-$1.356 & SMC117.6.60    &  16.14 & 16.60  &  1.16792   \\
12 & 2dFS2928           & A3II                 &  18.324292 &$-$72.99814 &$-$0.694 &$-$0.499 & SMC115.8.10733 &  16.44 & 17.10  &  1.84748   \\
13 & 2dFS3591           & A3II                 &  20.715542 &$-$72.95078 &$-$0.497 &$-$1.057 & SMC120.1.74    &  16.54 & 17.01  &  0.83045   \\
14 & 2dFS1289           & A5Iab                &  14.527792 &$-$72.61947 &$-$0.113 &$-$1.131 & SMC105.3.23070 &  16.46 & 17.07  &  1.37281   \\
15 & 2dFS3281           & A5Ib                 &  19.465792 &$-$72.52272 &$-$0.381 &$-$1.146 & SMC120.5.58    &  16.66 & 17.12  &  0.87037   \\
16 & 2dFS0099           & A5II                 &   8.709375 &$-$73.06400 &$-$0.296 &$-$1.276 & SMC130.4.179   &  16.81 & 17.21  &  0.88436   \\
17 & 2dFS0160           & A5II                 &   9.224375 &$-$73.22575 &$-$0.291 &$-$1.304 & SMC130.3.8922  &  16.77 & 17.30  &  0.97842   \\
18 & 2dFS1012           & A5II                 &  13.693333 &$-$73.50531 &$-$0.126 &$-$1.358 & SMC106.8.20196 &  15.85 & 16.39  &  1.79636   \\
19 & 2dFS1600           & A5II                 &  15.456917 &$-$72.49894 &$-$0.303 &$-$1.090 & SMC110.5.18183 &  15.38 & 15.99  &  3.34985   \\
20 & 2dFS1672           & A5II                 &  15.647667 &$-$73.31583 &$-$0.042 &$-$0.644 & SMC111.6.47    &  16.08 & 16.38  &  1.70136   \\
21 & 2dFS1884           & A5II                 &  16.097208 &$-$72.41397 &$-$0.047 &$-$1.413 & SMC113.8.17238 &  15.79 & 16.32  &  1.72862   \\
22 & 2dFS2927           & A5II                 &  18.323542 &$-$72.46269 &$-$0.213 &$-$1.067 & SMC115.5.9222  &  16.14 & 16.86  &  2.37126   \\
23 & 2dFS3221           & A5II                 &  19.219333 &$-$72.83347 &$-$0.299 &$-$1.263 & SMC115.2.6114  &  16.58 & 17.09  &  0.94716   \\
24 & 2dFS3487           & A7Ia                 &  20.213708 &$-$72.50608 &$-$0.045 &$-$1.245 & SMC120.5.4615  &  14.99 & 15.77  &  4.70373   \\
25 & 2dFS2634           & A7Ib                 &  17.540833 &$-$73.71350 &$-$0.065 &$-$1.417 & SMC112.4.7880  &  15.99 & 16.53  &  1.37445   \\
26 & 2dFS3237           & A7Ib                 &  19.283583 &$-$72.33464 &  0.016  &$-$1.476 & SMC123.8.41    &  15.69 & 16.25  &  1.72572   \\
27 & 2dFS0623           & A7II                 &  11.725167 &$-$72.97903 &  0.064  &$-$0.816 & SMC100.5.212   &  16.93 & 17.36  &  0.62868   \\
28 & 2dFS1520           & A7II                 &  15.236958 &$-$72.94400 &$-$0.333 &$-$1.330 & SMC105.1.33471 &  16.32 & 16.81  &  1.03852   \\
29 & 2dFS1795           & A7II                 &  15.902042 &$-$72.64967 &$-$0.643 &$-$0.842 & SMC110.6.22394 &  16.02 & 16.65  &  2.46552   \\
30 & 2dFS2426           & A7II                 &  17.122917 &$-$74.05119 &$-$0.036 &$-$1.394 & SMC112.2.97    &  16.04 & 16.58  &  1.62734   \\
31 & 2dFS2850           & A7II                 &  18.107000 &$-$72.39633 &  0.038  &$-$1.317 & SMC118.8.9812  &  15.69 & 16.21  &  1.68722   \\
32 & 2dFS2873           & A7II                 &  18.176625 &$-$72.32550 &  0.034  &$-$1.476 & SMC118.1.31    &  15.35 & 15.92  &  2.19681   \\
33 & 2dFS3021           & A7II                 &  18.642833 &$-$72.23308 &$-$0.049 &$-$1.430 & SMC118.2.97    &  15.41 & 15.98  &  2.26090   \\
34 & 2dFS3114           & AF[F2V+sd B?]        &  18.910500 &$-$73.07703 &  0.233  &$-$1.249 & SMC116.4.17    &  14.70 & 15.46  &  6.61304   \\
35 & 2dFS0833           & AF[F6IIIFe-1.0]      &  12.995042 &$-$73.95719 &$-$0.048 &$-$1.331 & SMC103.1.2771  &  16.19 & 16.89  &  2.35800   \\
36 & 2dFS2145           & AF[F6IIIFe-1.0]      &  16.578875 &$-$74.11272 &$-$0.097 &$-$1.253 & SMC112.8.6955  &  14.95 & 15.56  &  5.04876   \\
37 & 2dFS2945           & AF[kF0hF2mF2III]     &  18.370583 &$-$72.66181 &$-$0.350 &$-$1.137 & SMC115.3.19    &  15.23 & 15.81  &  2.86960   \\
38 & 2dFS1145           & AFA7kF5              &  14.108792 &$-$73.60819 &$-$0.105 &$-$1.451 & SMC106.8.10953 &  14.96 & 15.66  &  3.81767   \\
39 & 2dFS1391           & F0                   &  14.865542 &$-$73.42936 &$-$0.122 &$-$1.107 & SMC106.2.5344  &  15.40 & 16.06  &  3.61012   \\
40 & 2dFS0124           & F0                   &   8.895042 &$-$73.15606 &$-$0.023 &$-$1.467 & SMC130.4.100   &  16.35 & 16.89  &  1.25899   \\
41 & 2dFS0145           & F0                   &   9.123875 &$-$73.11231 &$-$0.013 &$-$1.360 & SMC130.4.7750  &  16.54 & 17.24  &  1.54940   \\
42 & 2dFS0244           & F0                   &   9.714958 &$-$74.01478 &$-$0.070 &$-$1.318 & SMC128.7.50    &  15.01 & 15.68  &  4.12957   \\
43 & 2dFS0479           & F0                   &  10.926625 &$-$74.18000 &  0.169  &$-$1.288 & SMC128.1.54    &  14.86 & 15.50  &  5.74794   \\
44 & 2dFS0584           & F0                   &  11.488417 &$-$73.57992 &$-$0.050 &$-$1.374 & SMC125.1.14666 &  15.50 & 16.15  &  2.62316   \\
45 & 2dFS0622           & F0                   &  11.725042 &$-$72.79667 &$-$0.290 &$-$1.385 & SMC101.8.218   &  16.43 & 16.98  &  1.22035   \\
46 & 2dFS0643           & F0                   &  11.847125 &$-$72.54950 &$-$0.233 &$-$1.144 & SMC101.6.3526  &  15.10 & 15.81  &  3.05585   \\
47 & 2dFS0737           & F0                   &  12.421917 &$-$72.66047 &  0.064  &$-$1.350 & SMC101.7.16664 &  15.77 & 16.42  &  2.12829   \\
48 & 2dFS0755           & F0                   &  12.570750 &$-$72.60475 &$-$0.414 &$-$0.927 & SMC101.2.29926 &  16.49 & 17.14  &  1.90265   \\
49 & 2dFS0824           & F0                   &  12.952292 &$-$73.00967 &  0.419  &$-$1.120 & SMC100.3.46268 &  14.84 & 15.63  &  6.92162   \\
50 & 2dFS0857           & F0                   &  13.083375 &$-$73.42847 &$-$0.059 &$-$1.434 & SMC100.1.15162 &  15.15 & 15.91  &  3.93874   \\
51 & 2dFS0897           & F0                   &  13.242292 &$-$73.80081 &  0.066  &$-$1.382 & SMC103.2.20066 &  15.42 & 16.00  &  2.41718   \\
52 & 2dFS0937           & F0                   &  13.377750 &$-$72.20856 &$-$0.027 &$-$1.425 & SMC102.1.11620 &  14.40 & 15.09  &  7.68230   \\
53 & 2dFS1008           & F0                   &  13.676708 &$-$73.71614 &$-$0.010 &$-$0.724 & SMC107.5.270   &  16.58 & 16.96  &  0.62960   \\
54 & 2dFS1067           & F0                   &  13.840917 &$-$73.59372 &$-$0.129 &$-$1.336 & SMC106.8.5714  &  15.05 & 15.66  &  3.37001   \\
55 & 2dFS1070           & F0                   &  13.847875 &$-$73.62672 &$-$0.387 &$-$1.174 & SMC106.8.5716  &  15.40 & 16.05  &  3.00797   \\
56 & 2dFS1184           & F0                   &  14.239833 &$-$72.39983 &$-$0.236 &$-$0.898 & SMC108.8.26217 &  16.08 & 16.72  &  1.43184   \\
57 & 2dFS1420           & F0                   &  14.953292 &$-$73.48678 &$-$0.597 &$-$0.887 & SMC106.2.5486  &  16.87 & 17.55  &  1.54615   \\
58 & 2dFS1461           & F0                   &  15.089125 &$-$73.36222 &$-$0.074 &$-$1.434 & SMC106.2.30013 &  15.72 & 16.24  &  1.93375   \\
59 & 2dFS1479           & F0                   &  15.133792 &$-$73.89800 &$-$0.119 &$-$1.393 & SMC107.3.320   &  16.60 & 17.14  &  1.09859   \\
60 & 2dFS1487           & F0                   &  15.152833 &$-$72.51008 &  0.012  &$-$1.387 & SMC105.4.28756 &  15.53 & 16.12  &  2.23153   \\
61 & 2dFS1556           & F0                   &  15.326417 &$-$72.22881 &  0.043  &$-$1.366 & SMC108.2.53354 &  15.52 & 16.04  &  1.90766   \\
62 & 2dFS1708           & F0                   &  15.710208 &$-$73.51017 &$-$0.000 &$-$1.510 & SMC111.8.10878 &  15.86 & 16.38  &  1.52375   \\
63 & 2dFS1726           & F0                   &  15.756625 &$-$72.77197 &  0.187  &$-$1.355 & SMC110.7.22303 &  14.73 & 15.45  &  6.91212   \\
64 & 2dFS1817           & F0                   &  15.962750 &$-$72.91989 &$-$0.118 &$-$0.711 & SMC110.8.23683 &  13.25 & 13.84  & 16.22071   \\
65 & 2dFS1820           & F0                   &  15.971208 &$-$73.04358 &$-$0.052 &$-$1.410 & SMC110.8.8266  &  15.18 & 15.80  &  2.69341   \\
66 & 2dFS1833           & F0                   &  15.996917 &$-$73.55583 &$-$0.150 &$-$1.045 & SMC111.8.14422 &  15.63 & 16.25  &  3.23456   \\
67 & 2dFS1867           & F0                   &  16.058875 &$-$72.54208 &$-$0.089 &$-$1.373 & SMC110.5.9489  &  16.03 & 16.66  &  1.95602   \\
68 & 2dFS1906           & F0                   &  16.148292 &$-$72.32203 &  0.228  &$-$1.277 & SMC113.8.39644 &  14.57 & 15.33  &  6.35885   \\
69 & 2dFS1969           & F0                   &  16.278917 &$-$73.74161 &$-$0.068 &$-$1.276 & SMC112.5.12627 &  14.95 & 15.56  &  3.34277   \\
70 & 2dFS1975           & F0                   &  16.294875 &$-$73.51475 &$-$0.390 &$-$0.958 & SMC111.8.20430 &  16.03 & 16.71  &  2.57094   \\
71 & 2dFS2010           & F0                   &  16.348875 &$-$73.85206 &$-$0.093 &$-$1.410 & SMC112.6.9392  &  15.57 & 16.13  &  2.08922   \\
72 & 2dFS2015           & F0                   &  16.359167 &$-$73.86864 &$-$0.033 &$-$1.439 & SMC112.6.9394  &  15.34 & 15.94  &  2.43240   \\
73 & 2dFS2136           & F0                   &  16.566208 &$-$74.01069 &$-$0.174 &$-$1.399 & SMC112.7.8648  &  15.95 & 16.48  &  1.40818   \\
74 & 2dFS2167           & F0                   &  16.613500 &$-$73.74964 &$-$0.211 &$-$1.375 & SMC112.5.12749 &  16.24 & 16.80  &  1.46761   \\
75 & 2dFS2223           & F0                   &  16.718333 &$-$73.41114 &  0.033  &$-$1.179 & SMC111.2.7423  &  15.99 & 16.60  &  1.62599   \\
76 & 2dFS2225           & F0                   &  16.721583 &$-$72.58442 &$-$0.217 &$-$0.996 & SMC110.4.3573  &  15.60 & 16.26  &  3.09937   \\
77 & 2dFS2229           & F0                   &  16.735042 &$-$72.30117 &$-$0.054 &$-$1.200 & SMC113.2.4460  &  14.80 & 15.46  &  5.24837   \\
78 & 2dFS2242           & F0                   &  16.764500 &$-$74.00597 &$-$0.369 &$-$1.190 & SMC112.2.131   &  16.53 & 17.06  &  0.95463   \\
79 & 2dFS2256           & F0                   &  16.781833 &$-$72.81600 &$-$0.242 &$-$1.209 & SMC110.2.18614 &  15.33 & 16.00  &  3.05302   \\
80 & 2dFS2306           & F0                   &  16.897625 &$-$72.72886 &$-$0.484 &$-$0.939 & SMC110.3.3514  &  16.06 & 16.70  &  2.61809   \\
81 & 2dFS2422           & F0                   &  17.114833 &$-$73.86244 &$-$0.198 &$-$1.407 & SMC112.3.122   &  15.66 & 16.24  &  1.67221   \\
82 & 2dFS2458           & F0                   &  17.182958 &$-$72.51142 &  0.134  &$-$1.330 & SMC110.4.23080 &  15.54 & 16.16  &  2.19434   \\
83 & 2dFS2607           & F0                   &  17.462917 &$-$72.89269 &  0.035  &$-$1.521 & SMC115.7.95    &  15.76 & 16.44  &  2.26624   \\
84 & 2dFS2622           & F0                   &  17.501792 &$-$73.20775 &$-$0.078 &$-$1.175 & SMC111.3.18380 &  16.13 & 16.70  &  1.57370   \\
85 & 2dFS2637           & F0                   &  17.547250 &$-$73.37358 &$-$0.667 &$-$0.605 & SMC116.7.86    &  16.21 & 16.87  &  2.16011   \\
86 & 2dFS2643           & F0                   &  17.557792 &$-$72.72425 &$-$0.116 &$-$1.470 & SMC115.6.128   &  15.75 & 16.36  &  1.79354   \\
87 & 2dFS2706           & F0                   &  17.709500 &$-$73.01758 &$-$0.003 &$-$1.426 & SMC115.8.132   &  15.74 & 16.32  &  1.72168   \\
88 & 2dFS2819           & F0                   &  18.021667 &$-$72.88614 &$-$0.002 &$-$1.399 & SMC115.7.10411 &  15.83 & 16.45  &  1.72338   \\
89 & 2dFS2960           & F0                   &  18.427750 &$-$73.48250 &$-$0.306 &$-$0.938 & SMC116.7.9689  &  16.02 & 16.55  &  2.28253   \\
90 & 2dFS3123           & F0                   &  18.920208 &$-$72.31014 &$-$0.138 &$-$1.419 & SMC118.1.5311  &  15.18 & 15.71  &  2.44020   \\
91 & 2dFS3137           & F0                   &  18.955167 &$-$72.23403 &$-$0.763 &$-$0.568 & SMC118.2.5265  &  16.86 & 17.47  &  1.32408   \\
92 & 2dFS3244           & F0                   &  19.312042 &$-$73.08056 &$-$0.710 &$-$0.612 & SMC116.4.7115  &  16.58 & 17.16  &  1.54063   \\
93 & 2dFS3250           & F0                   &  19.322333 &$-$72.94581 &  0.096  &$-$1.125 & SMC115.1.5556  &  15.58 & 16.30  &  3.37732   \\
94 & 2dFS3283           & F0                   &  19.471125 &$-$73.62361 &$-$0.177 &$-$1.353 & SMC121.8.1     &  12.74 & 13.57  & 22.64280   \\
95 & 2dFS3292           & F0                   &  19.498458 &$-$72.97764 &$-$0.218 &$-$1.317 & SMC120.8.23    &  14.91 & 15.64  &  3.12992   \\
96 & 2dFS0073           & F5                   &   8.541750 &$-$73.16367 &$-$0.425 &$-$1.042 & SMC130.4.134   &  16.80 & 17.42  &  1.49961   \\
97 & 2dFS0180           & F5                   &   9.371208 &$-$73.96664 &  0.177  &$-$1.118 & SMC133.2.6557  &  15.08 & 15.85  &  5.79450   \\
98 & 2dFS0246           & F5                   &   9.738375 &$-$73.81308 &$-$0.427 &$-$0.890 & SMC128.6.140   &  16.57 & 17.23  &  2.11320   \\
99 & 2dFS1039           & F5                   &  13.762125 &$-$72.14628 &  0.302  &$-$1.328 & SMC108.6.5860  &  14.28 & 15.09  &  8.77345   \\
100& 2dFS1138           & F5                   &  14.067750 &$-$72.35464 &$-$0.171 &$-$1.344 & SMC108.8.50682 &  15.05 & 15.70  &  3.13017   \\
101& 2dFS1155           & F5                   &  14.131917 &$-$73.11250 &$-$0.046 &$-$1.463 & SMC106.5.15936 &  15.09 & 15.84  &  5.36201   \\
102& 2dFS1162           & F5                   &  14.157458 &$-$72.28564 &$-$0.062 &$-$1.286 & SMC108.7.22301 &  13.79 & 14.70  & 14.59194   \\
103& 2dFS1218           & F5                   &  14.339167 &$-$73.58078 &$-$0.053 &$-$1.115 & SMC106.8.15808 &  15.52 & 16.20  &  3.80857   \\
104& 2dFS1368           & F5                   &  14.796000 &$-$73.03333 &  0.266  &$-$1.367 & SMC105.1.5118  &  14.55 & 15.35  &  8.68219   \\
105& 2dFS1501           & F5                   &  15.183417 &$-$73.07853 &$-$0.069 &$-$1.419 & SMC106.4.34264 &  14.75 & 15.50  &  2.12380   \\
106& 2dFS2022           & F5                   &  16.368250 &$-$73.62733 &  0.245  &$-$1.073 & SMC111.8.8665  &  15.29 & 16.08  &  4.70040   \\
107& 2dFS2087           & F5                   &  16.482250 &$-$72.43925 &  0.037  &$-$1.239 & SMC113.1.42    &  14.81 & 15.52  &  4.96764   \\
108& 2dFS2187           & F5                   &  16.647250 &$-$72.97964 &$-$0.272 &$-$1.057 & SMC110.1.43    &  16.02 & 16.67  &  2.26164   \\
109& 2dFS2213           & F5                   &  16.690833 &$-$73.27322 &  0.201  &$-$1.431 & SMC111.3.3     &  13.53 & 14.29  & 15.96100   \\
110& 2dFS2329           & F5                   &  16.939875 &$-$73.74186 &$-$0.147 &$-$1.038 & SMC112.4.9     &  13.79 & 14.54  & 11.98320   \\
111& 2dFS2373           & F5                   &  17.030083 &$-$73.05747 &$-$0.263 &$-$0.929 & SMC111.4.12743 &  13.57 & 14.24  & 12.57707   \\
112& 2dFS2727           & F5                   &  17.762000 &$-$73.69728 &  0.031  &$-$1.215 & SMC117.5.14    &  15.32 & 15.99  &  3.75181   \\
113& 2dFS2924           & F5                   &  18.314917 &$-$72.55167 &$-$0.330 &$-$1.003 & SMC115.5.9097  &  15.65 & 16.27  &  2.96886   \\
114& 2dFS3064           & F5                   &  18.764042 &$-$72.68886 &$-$0.511 &$-$0.902 & SMC115.3.257   &  16.77 & 17.45  &  1.57874   \\
115& 2dFS3180           & F5                   &  19.059500 &$-$72.91517 &$-$0.355 &$-$1.212 & SMC115.1.5600  &  16.44 & 17.03  &  0.86156   \\
116& 2dFS2125           & F5:                  &  16.547208 &$-$73.15642 &$-$0.246 &$-$1.242 & SMC111.4.13    &  15.66 & 16.33  &  2.47587   \\
117& 2dFS1834           & F8                   &  15.998875 &$-$72.67778 &$-$0.119 &$-$1.184 & SMC110.6.9383  &  15.90 & 16.61  &  2.93732   \\
118& 2dFS2276           & F8                   &  16.831375 &$-$72.59539 &$-$0.111 &$-$1.015 & SMC110.3.15930 &  15.82 & 16.45  &  3.51589   \\
119& 2dFS2489           & F8                   &  17.240667 &$-$72.85142 &  0.034  &$-$1.138 & SMC110.2.12499 &  15.59 & 16.29  &  4.02751   \\
120& 2dFS3226           & F8                   &  19.243375 &$-$73.71961 &  0.462  &$-$1.206 & SMC117.4.8     &  13.07 & 14.06  & 25.43310   \\
121& 2dFS0934           & F8:                  &  13.367083 &$-$73.41683 &$-$0.044 &$-$1.202 & SMC100.1.22240 &  15.46 & 16.24  &  3.73981   \\
122& 2dFS1594           & F8:                  &  15.447375 &$-$73.12339 &$-$0.049 &$-$1.318 & SMC106.4.17259 &  15.71 & 16.50  &  3.59538   \\
123& MPG125;flames1103; & F8I                  &  14.643163 &$-$72.15107 &  0.269  &$-$1.365 & SMC108.3.6489  &  14.28 & 15.19  &  9.80705   \\
124& 2dFS0516           & G0                   &  11.158333 &$-$73.13661 &  0.056  &$-$1.313 & SMC125.4.14530 &  14.43 & 15.25  &  8.06069   \\
125& 2dFS2072           & G0                   &  16.465042 &$-$72.89244 &  0.233  &$-$1.202 & SMC110.2.31    &  15.29 & 16.13  &  5.01253   \\
126& 2dFS0336           & G2                   &  10.192542 &$-$73.71703 &  0.595  &$-$1.013 & SMC128.5.14803 &  13.09 & 14.09  & 28.43900   \\
\end{longtable} 
      
\end{landscape} 

}
 
}

\clearpage
\onllongtab{

{\tiny
\label{tab05f}
\begin{landscape}
\begin{longtable}{lllcclrrrc}
\caption[]{Short period stars in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1  & AzV461;2dFS2772                                    &  O8V                          &   17.856583 & $-$72.16356   &   SMC118.7.8480   & 14.89  &  14.65   &    0.902841 &   	      \\
2  & 2dFS1412                                           &  O9.5III                      &   14.933875 & $-$72.75817   &   SMC105.2.26338  & 15.04  &  14.88   &    0.786212 & 	      \\
3  & 2dFS5047                                           &  O9.5V                        &   12.795125 & $-$72.80150   &   SMC101.1.7787   & 14.98  &  14.83   &    1.404488 & 	      \\
4  & MPG468                                             &  O9V                          &   14.774917 & $-$72.17486   &   SMC108.2.37536  & 15.66  &  15.46   &    2.691085 & 	      \\
5  & NGC330-077;SMC5\_000166                          	&  B0-3(Be-Fe)                  &   13.930083 & $-$72.51361   &   SMC105.5.31280  & 15.86  &  16.08   &    0.258292 &     W04   \\
6  & 2dFS5070                                           &  B0-3III                      &   13.406083 & $-$72.50981   &   SMC101.3.18041  & 15.31  &  15.15   &    0.687057 & 	      \\
7  & 2dFS0022                                           &  B0-5II                       &    7.749292 & $-$73.25556   &   SMC130.6.29     & 14.73  &  14.80   &    0.853166 & 	      \\
8  & 2dFS2247                                           &  B0-5II                       &   16.774750 & $-$72.71592   &   SMC110.3.3462   & 14.30  &  14.26   &    2.239230 & 	      \\
9  & 2dFS3194                                           &  B0-5III                      &   19.115458 & $-$73.29639   &   SMC116.3.7016   & 16.04  &  16.08   &    0.662852 & 	     \\
10 & 2dFS0004                                           &  B0-5III                      &    7.102458 & $-$73.88650   &   SMC138.3.5426   & 15.56  &  15.40   &    0.997576 & 	      \\
11 & 2dFS0594                                           &  B0-5III                      &   11.557792 & $-$73.74825   &   SMC103.7.13275  & 16.06  &  16.16   &    0.724032 & 	      \\
12 & 2dFS0641                                           &  B0-5III                      &   11.842208 & $-$73.97347   &   SMC103.8.2716   & 15.46  &  15.57   &    1.109577 & 	      \\
13 & 2dFS1831                                           &  B0-5III                      &   15.994792 & $-$72.53733   &   SMC110.5.9433   & 15.28  &  15.11   &    1.632769 & 	      \\
14 & 2dFS1956                                           &  B0-5III                      &   16.259792 & $-$72.21258   &   SMC113.7.40116  & 15.81  &  15.86   &    1.350461 & 	      \\
15 & 2dFS1998                                           &  B0-5III                      &   16.325167 & $-$73.74442   &   SMC112.5.12702  & 16.21  &  16.08   &    1.381093 & 	      \\
16 & 2dFS3441                                           &  B0-5III                      &   20.036250 & $-$72.94836   &   SMC120.8.4432   & 15.29  &  15.19   &    1.319476 & 	      \\
17 & 2dFS3714                                           &  B0-5III                      &   21.218125 & $-$73.39500   &   SMC121.2.1797   & 15.81  &  15.83   &    0.800832 & 	      \\
18 & 2dFS1548                                           &  B0-5IIIe                     &   15.309000 & $-$72.11675   &   SMC108.3.21611  & 16.43  &  16.54   &    0.311059 & 	      \\
19 & 2dFS2832                                           &  B0-5IIIe                     &   18.058750 & $-$73.14508   &   SMC116.5.11818  & 15.85  &  15.87   &    1.044987 & 	      \\
20 & 2dFS1178                                           &  B0-5IV                       &   14.220583 & $-$73.57036   &   SMC106.8.11086  & 16.75  &  16.68   &    1.001559 & 	      \\
21 & 2dFS1808                                           &  B0-5IV                       &   15.941208 & $-$72.84475   &   SMC110.7.9228   & 16.63  &  16.46   &    0.540578 & 	      \\
22 & 2dFS1910                                           &  B0-5IV                       &   16.156542 & $-$72.19458   &   SMC113.7.40193  & 16.48  &  16.32   &    0.705250 & 	      \\
23 & 2dFS2522                                           &  B0-5IV                       &   17.290375 & $-$73.45019   &   SMC111.2.4284   & 16.77  &  16.60   &    0.993426 & 	      \\
24 & 2dFS3214                                           &  B0-5IV                       &   19.187333 & $-$73.30769   &   SMC116.3.7028   & 16.40  &  16.47   &    0.602205 & 	      \\
25 & 2dFS3518                                           &  B0-5IV                       &   20.370875 & $-$72.75442   &   SMC120.2.45     & 15.97  &  15.90   &    0.579404 & 	      \\
26 & 2dFS1551                                           &  B0-5IVe                      &   15.320458 & $-$72.76842   &   SMC105.2.37523  & 16.44  &  17.74   &    0.534116 &     W04   \\    
27 & 2dFS1142                                           &  B0-5IVe?                     &   14.085417 & $-$73.60042   &   SMC106.8.10982  & 16.31  &  16.39   &    1.241582 & 	      \\
28 & 2dFS1773                                           &  B0-5IVe?                     &   15.874375 & $-$72.97458   &   SMC110.8.4493   & 16.75  &  16.85   &    0.309992 & 	      \\
29 & 2dFS2164                                           &  B0-5IVe?                     &   16.612167 & $-$72.28303   &   SMC113.2.4478   & 16.16  &  16.24   &    0.656981 & 	      \\
30 & 2dFS0205                                           &  B0-5V                        &    9.520958 & $-$73.54000   &   SMC125.8.16896  & 17.05  &  16.88   &    0.381540 &  BCEP(+0.275963d)	      \\
31 & 2dFS0421                                           &  B0-5V                        &   10.619042 & $-$72.65756   &   SMC126.3.431    & 17.58  &  17.47   &    0.612584 & 	      \\
32 & 2dFS0536                                           &  B0-5V                        &   11.230125 & $-$73.08631   &   SMC125.4.43863  & 16.57  &  16.60   &    0.486014 & 	      \\
33 & 2dFS0616                                           &  B0-5V                        &   11.698833 & $-$72.97883   &   SMC100.5.471    & 17.18  &  17.17   &    0.436247 & BCEP(+0.303491d)	      \\
34 & 2dFS1075                                           &  B0-5V                        &   13.870750 & $-$72.13881   &   SMC108.6.5943   & 16.40  &  16.24   &    0.839086 & 	      \\
35 & 2dFS1564                                           &  B0-5V                        &   15.354500 & $-$72.80564   &   SMC105.2.37687  & 17.14  &  16.98   &    0.250684 & BCEP(+0.334861d)	      \\
36 & 2dFS1663                                           &  B0-5V                        &   15.613292 & $-$72.66569   &   SMC110.6.131    & 16.93  &  16.80   &    1.033897 & 	      \\
37 & 2dFS1731                                           &  B0-5V                        &   15.767875 & $-$72.54656   &   SMC110.5.4711   & 17.47  &  17.33   &    2.671651 & 	      \\
38 & 2dFS1846                                           &  B0-5V                        &   16.023917 & $-$73.04175   &   SMC110.8.8342   & 16.90  &  16.94   &    0.776109 & 	      \\
39 & 2dFS1974                                           &  B0-5V                        &   16.290042 & $-$73.19494   &   SMC111.6.27294  & 16.94  &  16.79   &    0.927905 & 	      \\
40 & 2dFS2149                                           &  B0-5V                        &   16.589333 & $-$73.17383   &   SMC111.4.52     & 16.58  &  16.70   &    0.787781 & 	      \\
41 & 2dFS2701                                           &  B0-5V                        &   17.691042 & $-$73.14797   &   SMC116.5.262    & 16.69  &  16.59   &    1.302817 & 	      \\
42 & 2dFS2822                                           &  B0-5V                        &   18.031750 & $-$73.08058   &   SMC116.5.11906  & 16.93  &  16.77   &    0.641808 & 	      \\
43 & 2dFS2954                                           &  B0-5V                        &   18.408458 & $-$72.85256   &   SMC115.2.123    & 16.80  &  16.77   &    0.624249 & 	      \\
44 & 2dFS3369                                           &  B0-5V                        &   19.766917 & $-$74.09114   &   SMC117.1.2135   & 17.10  &  17.00   &    0.889721 & 	      \\
45 & 2dFS0144                                           &  B0-5Ve                       &    9.116375 & $-$74.41211   &   SMC134.3.3076   & 17.08  &  17.20   &    0.647933 & 	      \\
46 & 2dFS1583                                           &  B0-5Ve                       &   15.410958 & $-$72.77194   &   SMC105.2.37553  & 16.90  &  16.99   &    0.682544 & 	      \\
47 & 2dFS2009                                           &  B0-5Ve                       &   16.347875 & $-$72.94508   &   SMC110.8.27609  & 17.59  &  17.72   &    0.468476 & 	      \\
48 & 2dFS2675                                           &  B0-5Ve                       &   17.627042 & $-$72.78125   &   SMC115.7.285    & 16.81  &  16.85   &    0.693944 & 	      \\
49 & 2dFS0913                                           &  B0-5Ve?                      &   13.276750 & $-$73.71450   &   SMC103.3.9234   & 17.31  &  17.39   &    0.521092 & 	      \\
50 & NGC346-023;SMC5\_029130;2dFS5097                   &  B0.2:(Be-Fe)                 &   14.674417 & $-$72.18821   &   SMC108.2.37469  & 14.77  &  14.88   &    0.704081 & 	      \\
51 & AzV363                                             &  B0.5III                      &   16.209875 & $-$72.38303   &   SMC113.8.39673  & 14.78  &  14.74   &    0.642951 & 	      \\
52 & 2dFS5044                                           &  B0.5IV                       &   12.716000 & $-$73.23939   &   SMC100.2.53     & 14.81  &  14.75   &    0.794859 & 	      \\
53 & 2dFS2171                                           &  B0.5IVe                      &   16.619042 & $-$72.14481   &   SMC113.3.4022   & 15.02  &  15.19   &    0.660208 & 	      \\
54 & SMC5\_079021                                       &  B0.5V                        &   13.323333 & $-$72.40794   &   SMC101.3.39754  & 16.61  &  16.44   &    0.286754 &     D08   \\
55 & 2dFS0924                                           &  B0.5V                        &   13.335458 & $-$72.23972   &   SMC102.1.11721  & 15.70  &  15.54   &    2.332841 & 	      \\
56 & 2dFS3112                                           &  B0.5V                        &   18.905750 & $-$72.34706   &   SMC118.1.5348   & 15.88  &  15.69   &    0.522305 & 	      \\
57 & MA93-1104;flames1038;SMC5\_023975                  &  B0:(Be-Fe)                   &   14.709367 & $-$72.28705   &   SMC108.2.8019   & 14.86  &  15.02   &    0.321162 & 	      \\
58 & MA93-1097;KWB346-374;flames1134;SMC5\_006366       &  B0:e(Be-Fe)                  &   14.687133 & $-$72.14067   &   SMC108.3.6586   & 15.88  &  16.12   &    0.537467 & 	      \\
59 & 2dFS2103                                           &  B0III                        &   16.514042 & $-$72.53828   &   SMC110.4.3      & 13.86  &  13.74   &    0.829619 & 	      \\
60 & 2dFS0674                                           &  B0IIIe                       &   12.031875 & $-$73.77719   &   SMC103.7.20240  & 14.52  &  14.73   &    1.383881 & 	      \\
61 & AzV62;2dFS5035                                     &  B0IV                         &   12.502083 & $-$72.92008   &   SMC100.5.22915  & 14.62  &  14.41   &    1.511864 & 	      \\
62 & AzV189;2dFS5096                                    &  B0IV                         &   14.385458 & $-$72.48086   &   SMC105.5.44978  & 14.66  &  14.49   &    1.684115 & 	      \\
63 & MPG395                                             &  B0V                          &   14.761833 & $-$72.17697   &   SMC108.2.37525  & 15.74  &  15.54   &    0.643476 & 	      \\
64 & AzV370                                             &  B0V                          &   16.228625 & $-$72.37606   &   SMC113.8.39675  & 15.07  &  14.92   &    0.731591 & 	      \\
65 & 2dFS2098                                           &  B0V                          &   16.506750 & $-$72.34956   &   SMC113.1.21958  & 15.20  &  14.94   &    0.968991 & 	      \\
66 & NGC346-095;SMC5\_004916                            &  B1-2(Be-Fe)                  &   14.418083 & $-$72.26428   &   SMC108.2.90     & 15.82  &  15.92   &    1.216447 & 	      \\
67 & 2dFS1114                                           &  B1-2III                      &   13.998208 & $-$73.49475   &   SMC106.8.26609  & 14.81  &  14.75   &    1.790404 &          \\
68 & 2dFS3717                                           &  B1-2V                        &   21.221458 & $-$73.43092   &   SMC121.2.1881   & 16.76  &  16.59   &    1.473343 & 	      \\
69 & 2dFS0147                                           &  B1-3III                      &    9.133167 & $-$73.35739   &   SMC130.2.9428   & 15.44  &  15.27   &    1.766826 & 	      \\
70 & 2dFS0484                                           &  B1-3III                      &   10.964792 & $-$73.84231   &   SMC128.3.95     & 15.38  &  15.20   &    0.538491 & 	      \\
71 & 2dFS5053                                           &  B1-3III                      &   13.033792 & $-$73.03175   &   SMC100.3.46364  & 15.51  &  15.34   &    0.384197 & BCEP(+0.277344d)	      \\
72 & 2dFS3724                                           &  B1-3III                      &   21.241292 & $-$73.49653   &   SMC121.1.1493   & 15.56  &  15.36   &    0.904124 & 	      \\
73 & 2dFS1792                                           &  B1-3IIIe                     &   15.900667 & $-$72.63431   &   SMC110.6.22392  & 15.76  &  15.95   &    0.818604 & 	      \\
74 & 2dFS0371                                           &  B1-3IV                       &   10.372125 & $-$73.44897   &   SMC125.7.14546  & 16.29  &  16.41   &    0.579454 & 	      \\
75 & 2dFS3192                                           &  B1-3IV                       &   19.099125 & $-$73.15764   &   SMC116.4.7088   & 15.96  &  15.82   &    0.371343 & BCEP(+0.374911d)	      \\
76 & 2dFS3319                                           &  B1-3IV                       &   19.566667 & $-$73.14119   &   SMC121.5.52     & 16.18  &  16.12   &    1.126083 & 	      \\
77 & MPG757;flames1105;SMC5\_005756                     &  B1-3V                        &   14.861692 & $-$72.19213   &   SMC108.2.37693  & 15.98  &  15.87   &    0.564026 & 	      \\
78 & 2dFS3758                                           &  B1-3V                        &   21.483208 & $-$73.23017   &   SMC121.3.1898   & 16.03  &  16.03   &    0.887086 & 	      \\
79 & MA93-1059;KWB346-309;flames1146;SMC5\_025586       &  B1-3e(Be-Fe)                 &   14.540063 & $-$72.25770   &   SMC108.2.125    & 16.05  &  16.16   &    0.686675 & 	      \\
80 & MA93-1120;KWB346-856;flames1214;SMC5\_006934       &  B1-3e(Be-Fe)                 &   14.790304 & $-$72.09105   &   SMC108.3.6620   & 16.50  &  16.60   &    0.825900 & 	      \\
81 & MA93-1160;flames1174;SMC5\_081044                  &  B1-3e(Be-Fe)                 &   14.920850 & $-$72.07636   &   SMC108.3.39673  & 16.24  &  16.41   &    0.503546 & 	      \\
82 & 2dFS5089                                           &  B1-5II                       &   14.080000 & $-$72.51475   &   SMC105.5.12980  & 14.98  &  14.85   &    0.940254 & 	      \\
83 & 2dFS2391                                           &  B1-5II                       &   17.071375 & $-$72.39692   &   SMC113.1.13319  & 14.85  &  14.64   &    1.643650 & 	      \\
84 & 2dFS3460                                           &  B1-5II                       &   20.149667 & $-$73.24306   &   SMC121.6.2875   & 15.61  &  15.51   &    0.922572 & 	      \\
85 & 2dFS3676                                           &  B1-5II                       &   21.072333 & $-$73.32131   &   SMC121.3.1824   & 15.10  &  14.91   &    0.445337 & BCEP(+0.307864d)	      \\
86 & 2dFS1157                                           &  B1-5II                       &   14.146500 & $-$72.81164   &   SMC105.7.40521  & 14.90  &  14.80   &    0.878654 &            \\
87 & 2dFS0330                                           &  B1-5III                      &   10.175125 & $-$73.87725   &   SMC128.6.11166  & 15.92  &  15.94   &    1.488858 & 	      \\
88 & 2dFS1894                                           &  B1-5III                      &   16.119875 & $-$72.78317   &   SMC110.7.26399  & 15.84  &  15.75   &    0.686610 &          \\
89 & 2dFS2380                                           &  B1-5III                      &   17.039458 & $-$72.53319   &   SMC110.4.6973   & 15.75  &  15.59   &    0.533114 & 	      \\
90 & 2dFS2414                                           &  B1-5III                      &   17.108417 & $-$72.31464   &   SMC113.1.31528  & 15.89  &  15.68   &    0.879059 & 	      \\
91 & 2dFS2795                                           &  B1-5III                      &   17.939292 & $-$72.23333   &   SMC118.7.8658   & 16.74  &  16.82   &    0.864917 & 	      \\
92 & 2dFS3217                                           &  B1-5III                      &   19.202583 & $-$73.21981   &   SMC116.3.7031   & 15.96  &  15.81   &    1.055799 & 	      \\
93 & 2dFS3301                                           &  B1-5III                      &   19.514167 & $-$73.66272   &   SMC117.4.3199   & 15.91  &  16.06   &    0.970932 & 	      \\
94 & 2dFS3419                                           &  B1-5III                      &   19.941208 & $-$73.53858   &   SMC121.8.56     & 15.45  &  15.55   &    1.633335 & 	      \\
95 & 2dFS2079                                           &  B1-5IIIe                     &   16.472708 & $-$72.65550   &   SMC110.3.12878  & 16.03  &  16.13   &    0.668614 & \\
96 & 2dFS3314                                           &  B1-5IIIe                     &   19.554542 & $-$73.83347   &   SMC117.3.2727   & 15.90  &  16.08   &    0.962401 & 	\\
97 & 2dFS1502                                           &  B1-5IIIe                     &   15.184417 & $-$72.37411   &   SMC108.1.51810  & 16.59  &  16.62   &    1.170043 & 	      \\
98 & 2dFS1866                                           &  B1-5IIIe                     &   16.058542 & $-$72.90661   &   SMC110.8.23728  & 15.97  &  15.96   &    0.597397 & 	      \\
99 & 2dFS1932                                           &  B1-5IIIe                     &   16.215083 & $-$72.30483   &   SMC113.7.17434  & 15.46  &  15.41   &    1.140804 & 	      \\
100& 2dFS2137                                           &  B1-5IIIe                     &   16.569917 & $-$72.68819   &   SMC110.3.53     & 15.89  &  15.98   &    1.161588 &     W04   \\
101& 2dFS2309                                           &  B1-5IIIe                     &   16.900417 & $-$72.32722   &   SMC113.1.26586  & 16.50  &  16.58   &    0.876200 &     W04   \\
102& 2dFS2961                                           &  B1-5IIIe                     &   18.430375 & $-$72.52564   &   SMC115.4.127    & 16.29  &  16.34   &    0.990928 & 	      \\
103& 2dFS3356                                           &  B1-5IIIe                     &   19.723792 & $-$73.15586   &   SMC121.5.74     & 16.52  &  16.61   &    0.908179 & 	      \\
104& 2dFS3481                                           &  B1-5IIIe                     &   20.200000 & $-$73.60694   &   SMC121.8.2551   & 15.94  &  16.12   &    0.997650 & 	      \\
105& 2dFS0361                                           &  B1-5IIIe?                    &   10.319542 & $-$73.40011   &   SMC125.7.35487  & 16.61  &  16.70   &    1.116244 & 	      \\
106& 2dFS1005                                           &  B1-5IIe                      &   13.670917 & $-$72.54833   &   SMC105.5.79     & 15.54  &  15.65   &    1.765188 &     I04   \\
107& 2dFS2526                                           &  B1-5IIe                      &   17.293917 & $-$72.40228   &   SMC118.8.48     & 14.74  &  14.84   &    0.899453 & 	      \\
108& 2dFS2562                                           &  B1-5IIe                      &   17.361542 & $-$72.38447   &   SMC118.8.57     & 14.74  &  14.79   &    0.934198 &          \\
109& 2dFS3563                                           &  B1-5IIe                      &   20.595625 & $-$72.70986   &   SMC120.3.24     & 15.23  &  15.07   &    0.825116 & 	      \\
110& 2dFS3644                                           &  B1-5IV                       &   20.941125 & $-$72.45069   &   SMC120.4.3342   & 16.98  &  16.84   &    0.630539 & 	      \\
111& 2dFS0254                                           &  B1-5V                        &    9.777583 & $-$74.02553   &   SMC128.7.798    & 17.74  &  17.61   &    0.262164 & BCEP(+0.355663d)	      \\
112& SMC5\_052147                                       &  B1.5III                      &   13.381583 & $-$72.28758   &   SMC101.4.29458  & 16.65  &  16.47   &    0.959695 &     D08   \\
113& 2dFS0882                                           &  B1.5Ib                       &   13.181792 & $-$73.32656   &   SMC100.1.43665  & 13.55  &  13.58   &    0.761792 & 	      \\
114& AzV126                                             &  B1II                         &   13.128000 & $-$72.65861   &   SMC101.2.14311  & 13.78  &  13.65   &    1.371519 & 	      \\
115& SMC5\_038033                                       &  B1III                        &   13.275375 & $-$72.32736   &   SMC101.4.13166  & 15.72  &  15.61   &    1.688027 &     D08   \\
116& SMC5\_051147                                       &  B1III                        &   13.874792 & $-$72.31942   &   SMC108.8.42444  & 15.96  &  15.82   &    0.759609 &     D08   \\
117& SMC5\_018501                                       &  B1IVe                        &   14.060208 & $-$72.38989   &   SMC108.8.17497  & 14.85  &  15.02   &    0.701357 & 	      \\
118& 2dFS2995                                           &  B2.5III                      &   18.566917 & $-$73.19806   &   SMC116.3.32     & 15.40  &  15.25   &    2.837863 & 	      \\
119& 2dFS2025                                           &  B2III                        &   16.374292 & $-$72.86117   &   SMC110.7.13965  & 15.19  &  15.05   &    0.910687 & 	      \\
120& SMC5\_014212                                       &  B2IIIe                       &   13.637321 & $-$72.46163   &   SMC105.5.24225  & 15.26  &  15.38   &    0.783322  &     D08	\\
121& SMC5\_044898                                       &  B2III-IVe                    &   14.031308 & $-$72.46215   &   SMC105.5.37449  & 16.59  &  16.74   &    0.835610 &     D08   \\
122& SMC5\_025829                                       &  B2III-IVe                    &   14.074500 & $-$72.25164   &   SMC108.7.14967  & 16.04  &  16.15   &    1.175785 &     D08   \\
123& SMC5\_074402                                       &  B2IIIe                       &   13.268875 & $-$72.34703   &   SMC101.4.13163  & 15.68  &  15.82   &    0.645890 &     D08   \\
124& SMC5\_045353;2dFS0989                              &  B2IIIe                       &   13.593204 & $-$72.45212   &   SMC105.5.24212  & 15.36  &  15.45   &    1.690131 &     D08   \\
125& SMC5\_037162                                       &  B2IIIe                       &   13.669958 & $-$72.46458   &   SMC105.5.24233  & 15.88  &  15.98   &    1.130008 &     W04   \\
126& SMC5\_002232;2dFS1123                              &  B2IIIe                       &   14.023238 & $-$72.52386   &   SMC105.5.13003  & 15.37  &  15.53   &    0.753706 &     D08   \\
127& SMC5\_080910                                       &  B2IVe                        &   13.601133 & $-$72.23039   &   SMC108.7.30216  & 16.63  &  16.64   &    0.871254 &     D08   \\
128& SMC5\_043413                                       &  B2IVe                        &   13.878958 & $-$72.49353   &   SMC105.5.31274  & 15.67  &  15.78   &    0.498129 &     D08   \\
129& SMC5\_014727                                       &  B2IVe                        &   14.075542 & $-$72.45375   &   SMC105.5.37359  & 15.47  &  15.55   &    0.890636 &     D08   \\
130& 2dFS3606                                           &  B3-5III                      &   20.774917 & $-$72.89047   &   SMC120.2.3256   & 16.00  &  15.81   &    0.988414 & 	      \\
131& flames1131;SMC5\_006487                            &  B3III                        &   15.071721 & $-$72.12895   &   SMC108.3.14463  & 16.12  &  16.05   &    0.794912 & 	      \\
132& SMC5\_082941                                       &  B3IIIe                       &   13.473583 & $-$72.36706   &   SMC101.4.13227  & 15.63  &  15.81   &    1.600612 &     D08   \\
133& SMC5\_082042                                       &  B3IIIe                       &   14.076083 & $-$72.29633   &   SMC108.7.14968  & 16.05  &  16.30   &    0.914046 &     D08   \\
134& SMC5\_013978                                       &  B3IIIe                       &   14.129750 & $-$72.46606   &   SMC105.5.37392  & 15.41  &  15.52   &    1.685244 &     D08   \\
135& 2dFS3675                                           &  B3Ib                         &   21.059167 & $-$73.96106   &   SMC122.2.2      & 13.63  &  13.54   &    0.996914 & 	      \\
136& KWB346-814;flames1212;SMC5\_006627                 &  B3e                          &   14.768413 & $-$72.11848   &   SMC108.3.6611   & 16.57  &  16.57   &    0.603933 & 	      \\
137& flames1237;SMC5\_071248                            &  B3e(Be-Fe)                   &   14.571621 & $-$72.04288   &   SMC108.3.27947  & 16.60  &  16.64   &    0.878806 & 	      \\
138& 2dFS3613                                           &  B9II                         &   20.809625 & $-$73.14911   &   SMC121.4.57     & 16.65  &  16.69   &    2.594769 & 	      \\
\end{longtable} 

\textbf{References:}  (W04) \citet{Wyrz04}; (D08) \citet{Diago08}; (I04) \citet{Ita04}  \\
\textbf{Key:} (BCEP) Candidate $\beta$ Cephei        

\end{landscape}

}

}

\clearpage
\onllongtab{

{\tiny
\label{tab06f}
\begin{landscape}
\begin{longtable}{lllcclrrrc}
\caption[]{Short period stars with extra variability in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1  & AzV480;2dFS3047                          &  O4-7Ve                       &  18.729292  & $-$72.36058   &   SMC118.1.5302   &  14.24  &  14.41 &  0.637494  & 	\\
2  & 2dFS2553                                 &  O6.5IIf                      &  17.341583  & $-$73.26150   &   SMC111.3.7734   &  15.01  &  15.02 &  0.823163  & 	\\
3  & 2dFS3357                                 &  O9.5III-V                    &  19.725167  & $-$73.16056   &   SMC121.5.11     &  14.27  &  14.38 &  0.812373  & 	\\
4  & J005517.9-723853                         &  O9.5Ve XRB                   &  13.824583  & $-$72.64806   &   SMC105.6.33072  &  15.71  &  16.02 &  0.650438  & 	\\
5  & AzV322                                   &  O9II                         &  15.750042  & $-$72.42761   &   SMC113.8.6165   &  13.71  &  13.80 &  2.586981  & 	\\
6  & AzV162                                   &  O9V                          &  13.753292  & $-$72.93822   &   SMC105.8.34986  &  13.53  &  13.75 &  1.598756  &  W04	\\
7  & J0050.7-7316                             &  B0-0.5Ve XRB                 &  12.686250  & $-$73.26806   &   SMC100.2.114    &  15.22  &  15.39 &  0.708424  &  W04   \\
8  & 2dFS1498                                 &  B0-5II                       &  15.177833  & $-$72.41572   &   SMC108.1.21491  &  15.23  &  15.45 &  0.797337  &  I04	\\
9  & 2dFS3448                                 &  B0-5II                       &  20.075375  & $-$72.31481   &   SMC123.1.10     &  14.89  &  14.96 &  1.082169  & 	\\
10 & 2dFS3395                                 &  B0-5IIIe                     &  19.869625  & $-$73.41081   &   SMC121.7.101    &  15.90  &  16.02 &  0.363367  &       \\
11 & 2dFS3698                                 &  B0-5IIIe                     &  21.162375  & $-$73.08039   &   SMC121.4.1715   &  15.82  &  16.00 &  0.536325  & 	\\
12 & 2dFS3707                                 &  B0-5IIe                      &  21.205042  & $-$72.81442   &   SMC120.2.3251   &  15.61  &  15.76 &  0.748868  & 	\\
13 & 2dFS3053                                 &  B0-5IV                       &  18.741042  & $-$73.88047   &   SMC117.6.5434   &  16.86  &  16.94 &  1.038935  & 	\\
14 & 2dFS3037                                 &  B0-5IVe                      &  18.705250  & $-$73.41597   &   SMC116.2.205    &  16.73  &  16.85 &  0.703097  & 	 \\
15 & 2dFS1574                                 &  B0-5IVe                      &  15.378417  & $-$73.73544   &   SMC107.4.12580  &  16.77  &  16.85 &  0.878383  & 	\\
16 & 2dFS1825                                 &  B0-5IVe                      &  15.980917  & $-$73.27461   &   SMC111.6.4591   &  16.97  &  17.00 &  0.797528  & 	\\
17 & 2dFS2314                                 &  B0-5V                        &  16.912042  & $-$73.00431   &   SMC110.1.3028   &  16.82  &  16.76 &  1.194684  & 	\\
18 & 2dFS3049                                 &  B0-5V                        &  18.731500  & $-$72.42944   &   SMC118.1.5376   &  16.90  &  16.89 &  0.760075  & 	\\
19 & 2dFS0263                                 &  B0-5Ve                       &   9.830625  & $-$73.49278   &   SMC125.8.20836  &  17.01  &  17.09 &  0.412511  & 	\\
20 & 2dFS2345                                 &  B0-5Ve                       &  16.970500  & $-$73.11114   &   SMC111.4.2982   &  17.09  &  17.27 &  0.595795  & 	\\
21 & AzV29;2dFS0669                           &  B0.5IIe                      &  11.993750  & $-$72.52825   &   SMC101.6.3540   &  14.66  &  14.82 &  0.908913  & 	\\
22 & 2dFS1905                                 &  B0.5IVe                      &  16.148000  & $-$72.36328   &   SMC113.8.39666  &  15.02  &  15.19 &  0.801397  & 	\\
23 & AzV409;2dFS2201                          &  B0.5Ib                       &  16.667958  & $-$73.17353   &   SMC111.4.1      &  13.24  &  13.50 &  2.242250  & 	\\
24 & NGC346-061;SMC5\_082792;2dFS1277         &  B1-2(Be-Fe)                  &  14.490917  & $-$72.13206   &   SMC108.3.37     &  15.52  &  15.62 &  1.112695  & 	\\
25 & NGC346-072;SMC5\_055979                  &  B1-2(Be-Fe)                  &  14.594375  & $-$72.18829   &   SMC108.2.30386  &  15.75  &  15.78 &  1.392495  & 	\\
26 & NGC346-089;SMC5\_023010                  &  B1-2(Be-Fe)                  &  14.795292  & $-$72.30776   &   SMC108.1.36009  &  15.77  &  15.87 &  0.585626  & 	\\
27 & 2dFS3741                                 &  B1-3IIe                      &  21.364708  & $-$73.13528   &   SMC121.4.1701   &  14.71  &  14.84 &  0.514795  & 	\\
28 & MA93-1161;flames1156;SMC5\_007036        &  B1-3e(Be-Fe)                 &  14.931517  & $-$72.08021   &   SMC108.3.39677  &  16.23  &  16.28 &  0.381918  & 	\\
29 & 2dFS0111                                 &  B1-3IIIe?                    &   8.782042  & $-$73.60769   &   SMC130.1.90     &  15.96  &  16.07 &  0.828631  &   \\
30 & 2dFS0313                                 &  B1-5II                       &  10.097500  & $-$73.11103   &   SMC125.5.9187   &  15.15  &  15.23 &  0.696286  & 	\\
31 & 2dFS5079                                 &  B1-5II                       &  13.783042  & $-$72.60878   &   SMC105.6.33009  &  15.12  &  15.03 &  1.623647  & 	\\
32 & 2dFS2110                                 &  B1-5II                       &  16.523708  & $-$72.10544   &   SMC113.3.4017   &  15.34  &  15.24 &  1.003644  & 	\\
33 & 2dFS0707                                 &  B1-5III                      &  12.241583  & $-$72.32839   &   SMC101.5.5537   &  15.68  &  15.81 &  0.812883  & 	\\
34 & 2dFS3789                                 &  B1-5III                      &  21.698333  & $-$73.79542   &   SMC122.3.1431   &  16.52  &  16.62 &  0.662382  & 	\\
35 & 2dFS0186                                 &  B1-5IIIe                     &   9.401958  & $-$73.76203   &   SMC128.5.206    &  16.68  &  16.74 &  0.651153  & 	\\
36 & 2dFS2286                                 &  B1-5IIIe                     &  16.855708  & $-$73.06950   &   SMC111.4.12758  &  16.00  &  16.09 &  0.619577  & 	\\
37 & 2dFS2357                                 &  B1-5IIIe                     &  16.999167  & $-$72.42742   &   SMC113.1.9098   &  15.77  &  15.82 &  0.915577  & 	\\
38 & 2dFS3479                                 &  B1-5IIIe                     &  20.197042  & $-$72.71931   &   SMC120.6.5414   &  16.00  &  15.99 &  0.944832  & 	\\
39 & 2dFS1957                                 &  B1-5IIe                      &  16.260917  & $-$72.18211   &   SMC113.7.40117  &  15.58  &  15.63 &  1.099671  & 	\\
40 & 2dFS2057                                 &  B1-5IIe                      &  16.428708  & $-$72.36750   &   SMC113.1.17218  &  15.22  &  15.34 &  0.740536  & 	\\
41 & AzV422;2dFS2316                          &  B1-5IIe                      &  16.914917  & $-$72.26214   &   SMC113.2.8912   &  14.18  &  14.06 &  0.772119  & 	\\
42 & 2dFS2807                                 &  B1-5IIe                      &  17.985125  & $-$72.24825   &   SMC118.7.8561   &  15.46  &  15.50 &  0.604037  & 	\\
43 & 2dFS3550                                 &  B1-5IIe                      &  20.558750  & $-$73.00258   &   SMC120.1.27     &  15.23  &  15.40 &  0.630281  & 	\\
44 & SMC5\_037158                             &  B1IVe                        &  13.909417  & $-$72.46517   &   SMC105.5.31379  &  16.93  &  17.12 &  0.263156  &  D08   \\
45 & NGC330-054;SMC5\_037029                  &  B2(Be-Fe)                    &  13.867500  & $-$72.48514   &   SMC105.5.31272  &  15.54  &  15.63 &  0.912803  &  I04	\\ 
46 & SMC5\_049996                             &  B2IIIe                       &  13.293125  & $-$72.34508   &   SMC101.4.13171  &  15.68  &  15.85 &  0.910959  &  D08	\\
47 & SMC5\_016523;2dFS1077                    &  B2IIIe                       &  13.878292  & $-$72.42231   &   SMC108.8.8681   &  15.39  &  15.56 &  0.774012  &  W04	\\
48 & SMC5\_004201                             &  B5II-IIIe                    &  14.051125  & $-$72.33136   &   SMC108.8.50727  &  16.03  &  16.31 &  0.591237  &  D08	\\
49 & 2dFS3413                                 &  B5IIe                        &  19.921208  & $-$73.17031   &   SMC121.5.15     &  15.02  &  15.07 &  2.636941  & 	\\
50 & AzV191;NGC346-004;SMC5\_082667           &  Be(B1:)                      &  14.405083  & $-$72.21925   &   SMC108.2.30338  &  13.47  &  13.54 &  1.504634  & 	\\
\end{longtable} 

\textbf{References:} (W04) \citet{Wyrz04}; (D08) \citet{Diago08}; (I04) \citet{Ita04}          
\end{landscape}

}
}

\clearpage
\onllongtab{

{\tiny
\label{tab07f}
\begin{landscape}
\begin{longtable}{lllcclrrrc}
\caption[]{Long period stars in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1  & Hodge53h53-137                            &  O8.5III               &   13.189333  & $-$72.65331  &    SMC101.2.14390 &   15.48 &   15.31   &     7.817038  & 	    \\
2  & AzV402;2dFS2139                           &  O9.7Iab               &   16.571708  & $-$72.46297  &    SMC110.4.12714 &   13.39 &   13.35   &   193.738651  & 	 \\
3  & 2dFS0658                                  &  B0-5II              	&   11.899208  & $-$72.96194  &    SMC100.5.6784  &   14.21 &   14.13   &   102.880537  & 	 \\
4  & 2dFS3211                                  &  B0-5II              	&   19.179083  & $-$73.35328  &    SMC116.2.6414  &   15.41 &   15.21   &    20.446851  & 	 \\
5  & 2dFS2032                                  &  B0-5III             	&   16.383125  & $-$72.18322  &    SMC113.2.16438 &   15.94 &   15.80   &    54.525955  & 	 \\
6  & 2dFS1126                                  &  B0-5IV              	&   14.029375  & $-$73.00061  &    SMC105.8.15194 &   15.91 &   16.02   &   187.871723  &   I04, M02, DPV(+3.111001d)     \\
7  & 2dFS1148                                  &  B0-5IV              	&   14.124292  & $-$73.02597  &    SMC105.8.15213 &   16.16 &   16.09   &    55.153698  &         \\
8  & 2dFS0852                                  &  B0-5IV	        &   13.055042  & $-$72.38642  &    SMC101.4.8405  &   16.49 &   16.68   &    43.307767  &        \\
9  & 2dFS0885                                  &  B0-5V               	&   13.186667  & $-$72.73167  &    SMC101.1.47291 &   17.01 &   16.85   &    10.770270  & 	 \\
10 & 2dFS2027                                  &  B0-5V               	&   16.376750  & $-$72.83181  &    SMC110.7.14107 &   16.69 &   16.84   &     8.940157  & 	 \\
11 & 2dFS2231                                  &  B0-5V               	&   16.742792  & $-$73.56231  &    SMC111.1.6691  &   16.33 &   16.49   &   330.954955  & 	 \\
12 & 2dFS2518                                  &  B0-5V               	&   17.283333  & $-$73.04075  &    SMC110.1.8402  &   16.29 &   16.48   &     7.031016  & 	 \\
13 & 2dFS2864                                  &  B0-5V               	&   18.153583  & $-$73.35725  &    SMC116.7.9756  &   16.75 &   16.63   &     5.543683  & 	 \\
14 & 2dFS0384                                  &  B0.5V                 &   10.452458  & $-$74.24514  &    SMC129.4.32    &   16.01 &   15.84   &     5.664789  & 	 \\
15 & 2dFS1640                                  &  B0.5V                 &   15.548208  & $-$72.45719  &    SMC110.5.18195 &   15.63 &   15.41   &     8.330655  & 	 \\
16 & 2dFS3710                                  &  B0.5V                 &   21.210583  & $-$73.31817  &    SMC121.3.1873  &   15.99 &   15.76   &     9.403563  & 	 \\
17 & 2dFS1535                                  &  B0-5V	                &   15.269417  & $-$72.60647  &    SMC105.3.38663 &   17.25 &   17.07   &     9.133278  &        \\
18 & AzV426;2dFS2328                           &  B0III                 &   16.936250  & $-$72.55894  &    SMC110.4.6928  &   14.30 &   14.08   &    33.676803  & 	 \\
19 & AzV277;2dFS5104                           &  B1-2II              	&   15.385917  & $-$72.24467  &    SMC113.7.9     &   14.18 &   14.03   &     3.590297  & 	 \\
20 & 2dFS2296                                  &  B1-3IV              	&   16.880417  & $-$72.62761  &    SMC110.3.15934 &   16.18 &   15.98   &     3.782913  & 	 \\
21 & 2dFS3600                                  &  B1-3IV              	&   20.738792  & $-$72.88292  &    SMC120.2.82    &   16.01 &   15.83   &     6.102605  & 	 \\
22 & 2dFS5058                                  &  B1-3IIIe?             &   13.148333  & $-$72.63103  &    SMC101.2.14329 &   14.64 &   14.53   &    92.208135  & 	        \\
23 & 2dFS3342                                  &  B1-5II              	&   19.654250  & $-$73.30272  &    SMC121.6.19    &   14.47 &   14.54   &    24.969209  & 	 \\
24 & 2dFS0309                                  &  B1-5III             	&   10.080417  & $-$73.06736  &    SMC125.5.28215 &   16.03 &   16.17   &   197.600115  &  M02, DPV(+6.493928d) \\
25 & 2dFS0435                                  &  B1-5III             	&   10.715167  & $-$73.79878  &    SMC128.3.154   &   15.66 &   15.66   &   441.770905  & DPV(+8.279859d)\\
26 & 2dFS1536                                  &  B1-5III             	&   15.273417  & $-$72.60069  &    SMC105.3.38480 &   16.07 &   15.91   &    22.011291  & 	 \\
27 & SMC3-20                                   &  B1Ib-IIe            	&   16.213375  & $-$72.77969  &    SMC110.7.30886 &   13.29 &   13.41   &    49.261930  &  M02	 \\
28 & 2dFS1406;flames1102;SMC5\_004702          &  B2(shell)             &   14.903975  & $-$72.28413  &    SMC108.2.16198 &   15.83 &   15.75   &    65.511394  & 	 \\
29 & SMC5\_078928                              &  B2IVe                 &   14.290375  & $-$72.44931  &    SMC105.5.45218 &   17.35 &   17.33   &   103.107776  & 	 \\
30 & 2dFS3603                                  &  B2IVe?                &   20.760292  & $-$73.48061  &    SMC121.2.85    &   16.16 &   16.01   &    29.106538  & 	 \\
31 & AzV425                                    &  B2.5III               &   16.934875  & $-$72.46989  &    SMC110.4.19755 &   15.02 &   14.83   &     5.553084  &  sdB + M dwarf (refl. effect) ? \\ 
32 & 2dFS3364                                  &  B3-5III             	&   19.747542  & $-$73.76769  &    SMC117.4.3213  &   16.23 &   16.13   &     4.655647  & 	 \\
33 & NGC330-022;SMC5\_002377;2dFS1062          &  B3II                  &   13.815333  & $-$72.50937  &    SMC105.5.31227 &   14.59 &   14.49   &    26.183011  & 	 \\
34 & AzV141;2dFS0915                           &  B5II                  &   13.289958  & $-$72.56311  &    SMC101.2.48081 &   14.40 &   14.47   &    31.773741  &   I04    \\
35 & 2dFS0096                                  &  B5III                 &    8.693208  & $-$73.39900  &    SMC130.2.209   &   16.91 &   17.03   &   174.907623  &  DPV(+5.1775914d) \\
36 & 2dFS0106                                  &  B8II                  &    8.762917  & $-$73.61633  &    SMC130.1.87    &   15.28 &   15.43   &    26.101492  & 	 \\
37 & 2dFS0344                                  &  B9II                  &   10.234250  & $-$73.12197  &    SMC125.5.9333  &   16.64 &   16.68   &     3.555301  & 	 \\
38 & AzV241;2dFS1437                           &  B9Ibe                 &   15.003292  & $-$72.92311  &    SMC105.1.28748 &   14.18 &   14.41   &    35.308189  &   I04, M02    \\
39 & 2dFS0573                                  &  A0II                	&   11.427792  & $-$73.57572  &    SMC125.1.14657 &   16.24 &   16.29   &    13.125437  &    \\
40 & 2dFS3113                                  &  A0II                	&   18.909042  & $-$72.49914  &    SMC115.4.5862  &   16.08 &   16.21   &    15.501976  &	 \\
41 & 2dFS2073                                  &  A3Iae                 &   16.468500  & $-$72.59606  &    SMC110.3.12876 &   16.03 &   16.64   &    28.176533  &   \\
42 & SMC3-12                                   &  A3III               	&   13.496750  & $-$72.58581  &    SMC101.2.48095 &   14.05 &   14.46   &    72.918435  &  I04, M02 \\ 
43 & 2dFS2354                                  &  A5II                	&   16.991542  & $-$72.54867  &    SMC110.4.6944  &   14.65 &   14.96   &    33.677862  &	 \\
44 & 2dFS2324                                  &  AFA3kF5               &   16.933250  & $-$72.52303  &    SMC110.4.6927  &   14.26 &   15.00   &    33.655507  &    \\
45 & 2dFS0189                                  &  F0                    &    9.412458  & $-$73.94536  &    SMC128.7.1     &   13.69 &   14.11   &   442.826482  & 	 \\
\end{longtable} 

\textbf{References:} (I04) \citet{Ita04},  (M02) \citet{Menn02}   \\
\textbf{Key:} (DPV) Double-Periodic Variable
\end{landscape}

}
}

\clearpage
\onllongtab{

{\tiny
\label{tab08f}
\begin{landscape}
\begin{longtable}{lllcclrrrc}
\caption[]{Long period stars with extra variability in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & Period (days) & Note \\
\hline
\endhead
\hline
\endfoot
1  & 2dFS5106                &  O6-9              &    15.578500  &  $-$72.29450  &   SMC113.7.6154   &  15.19  &  15.33	&   56.007555  &      \\
2  & 2dFS1772                &  O9III-V           &    15.874167  &  $-$72.29850  &   SMC113.7.11951  &  15.05  &  15.07	&    7.009737  &      \\
3  & J005252.1-721715        &  Be XRB            &    13.217167  &  $-$72.28769  &   SMC101.4.25552  &  16.75  &  16.69        &   45.908521  &	\\
4  & 2dFS2064                &  B0IV              &    16.443292  &  $-$72.11403  &   SMC113.3.21     &  14.77  &  14.95        &   27.821916  &	\\
5  & 2dFS2248                &  B0-5V             &    16.775125  &  $-$73.07992  &   SMC111.4.9965   &  16.83  &  16.86	&    4.420608  &      \\
6  & 2dFS1558                &  B0-5Ve            &    15.329042  &  $-$73.85139  &   SMC107.3.9244   &  17.54  &  17.52        &    3.433239  &      \\
7  & SMC3-16                 &  B0IIIe            &    14.552417  &  $-$72.51347  &   SMC105.4.19191  &  14.55  &  14.85	&   59.631012  &  I04, M02  \\
8  & NGC330-070;SMC5\_077231 &  B0.5e             &    14.259125  &  $-$72.43204  &   SMC108.8.26225  &  15.96  &  15.99        &  586.438867  &  I04, M02  \\
9  & 2dFS5020                &  B1-3II            &    12.127417  &  $-$72.92975  &   SMC100.5.14632  &  14.33  &  14.35	&   13.706056  &      \\
10 & 2dFS0690;J0048.5-7302   &  B1.5e XRB         &    12.142750  &  $-$73.04228  &   SMC100.6.45825  &  14.73  &  14.89	&  414.913462  &      \\
11 & AzV364;SMC3-21          &  B2IIIe            &    16.220917  &  $-$71.98864  &   SMC113.5.12793  &  14.32  &  14.23        &   43.610807   & 	M02  	\\
12 & SMC5\_004509            &  B2IVe             &    14.161529  &  $-$72.30352  &   SMC108.7.22362  &  16.39  &  16.41	&    4.673697  &      \\
13 & SMC5\_064327            &  B3II-IIIe         &    14.062083  &  $-$72.47986  &   SMC105.5.37346  &  15.22  &  15.35	&   19.869479  &      \\
14 & 2dFS2082                &  B8II              &    16.476417  &  $-$72.94778  &   SMC110.1.10724  &  15.34  &  15.43	&   17.774544  &      \\
15 & SMC3-14;2dFS1065        &  A0Ibe             &    13.834458  &  $-$72.61947  &   SMC105.6.33015  &  14.55  &  14.84	&  107.815596  &  I04, M02  \\
16 & 2dFS1804                &  AFA3kF0/B[e]      &    15.927125  &  $-$72.22842  &   SMC113.7.34643  &  13.30  &  13.69	&   34.473076  &      \\
\end{longtable} 

\textbf{References:} (I04) \citet{Ita04}; (M02) \citet{Menn02} \\
\end{landscape}

}

}

\clearpage
\onllongtab{

{\tiny
\label{tab09f}
\begin{landscape}
\begin{longtable}{lllcclrrrc}
\caption[]{Irregular variables in the SMC}\\
\hline\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & $\sigma_I$ & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\# & Star Name & Spectral Type & R.A. (J2000)  & Dec. (J2000) & OGLE-III ID & $<$I$>$ & $<$V$>$ & $\sigma_I$ & Note \\
\hline
\endhead
\hline
\endfoot
1  & SMC-WR1;AzV2a                                          	& WN3ha                     & 10.926292 & $-$73.48203 &  SMC125.1.25666 &  15.23 &  15.27 & 0.016  &	S09		       \\
2  & SMC-WR4;AzV81;Sk41                                     	& WN6h                      & 12.680958 & $-$73.45158 &  SMC103.4.25983 &  13.62 &  13.70 & 0.027  &       M02                       \\
3  & AzV75                                                      & O5.5I(f)                  & 12.635000 & $-$72.87678 &  SMC100.4.37674 &  12.84 &  99.99 & 0.015  &	SAT		       \\
4  & AzV61;2dFS0748     	 	                        & O5.5III((f))              & 12.507750 & $-$72.19072 &  SMC102.8.8466  &  13.82 &  13.63 & 0.039  &     	S09                     \\
5  & 2dFS2898           	 	                        & O6-9III-V                 & 18.224625 & $-$73.50719 &  SMC116.8.7811  &  14.51 &  14.73 & 0.016  &       			\\
6  & 2dFS0936           	 	                        & O6.5f?p                   & 13.375250 & $-$72.69564 &  SMC101.2.21946 &  14.28 &  14.09 & 0.015  & 				\\
7  & 2dFS5001           	 	                        & O6V                       & 11.238000 & $-$73.01294 &  SMC126.1.18639 &  14.48 &  14.58 & 0.115  & 	M02			\\
8  & 2dFS3157           	 	                        & O7-9V                     & 19.002167 & $-$72.72397 &  SMC115.3.6580  &  15.19 &  15.44 & 0.025  & 				\\
9  & AzV113;2dFS0835    	 	                        & O7:V                      & 13.005333 & $-$72.40247 &  SMC101.3.29400 &  14.31 &  14.35 & 0.139  & 	S09			\\
10 & AzV281             	 	                        & O7III:                    & 15.449583 & $-$71.93089 &  SMC113.5.8     &  14.34 &  14.43 & 0.043  & 				\\
11 & AzV208             	 	                        & O7V                       & 14.638875 & $-$72.65894 &  SMC105.3.22960 &  13.89 &  14.05 & 0.027  & 	M02			\\
12 & AzV274             	 	                        & O7Ve                      & 15.372958 & $-$72.38892 &  SMC113.8.9     &  13.91 &  14.07 & 0.214  & 	M02			\\
13 & AzV454;2dFS2700    	 	                        & O8.5III                   & 17.687625 & $-$72.71919 &  SMC115.6.15    &  13.47 &  13.53 & 0.050  & 	flicker, S09       	\\
14 & AzV285             	 	                        & O8V                       & 15.482458 & $-$72.54344 &  SMC110.5.6     &  13.82 &  13.84 & 0.089  & 	M02			\\
15 & AzV464             	 	                        & O8V                       & 17.931208 & $-$73.23153 &  SMC116.6.26    &  13.75 &  13.85 & 0.247  & 	S09			\\
16 & 2dFS3172           	 	                        & O9-B0III-Ve               & 19.038833 & $-$73.34686 &  SMC116.2.6403  &  14.98 &  15.11 & 0.019  & 				\\
17 & J0049.7-7323       	 	                        & O9.5-B0.5III-Ve XRB       & 12.424958 & $-$73.38742 &  SMC100.8.22235 &  14.61 &  14.87 & 0.056  & 	M02			\\
18 & J0051.8-7231;2dFS0828   	                        	& O9.5-B0IV-Ve XRB          & 12.971542 & $-$72.53014 &  SMC101.3.5189  &  14.74 &  14.80 & 0.243  & 	fading, M02			\\
19 & J0051.8-7310       	 	                        & O9.5-B0Ve XRB             & 12.966667 & $-$73.17611 &  SMC100.2.40390 &  14.40 &  14.45 & 0.048  & 	M02, W06			\\
20 & SMC5\_004502        	 	                        & O9.5III                   & 13.924333 & $-$72.30417 &  SMC108.7.15008 &  16.11 &  16.16 & 0.016  & 				\\
21 & 2dFS1500           	 	                        & O9.5III                   & 15.183125 & $-$72.43453 &  SMC108.1.21479 &  14.59 &  14.47 & 0.099  & 	flicker			\\
22 & 2dFS1315           	 	                        & O9.5III-V                 & 14.626792 & $-$72.37092 &  SMC108.1.35893 &  14.56 &  14.78 & 0.150  & 				\\
23 & NGC346-018;SMC5\_038701    	                      	& O9.5IIIe                  & 14.696250 & $-$72.21710 &  SMC108.2.37473 &  14.69 &  14.65 & 0.072  & 	M02			\\
24 & 2dFS0761                                               	& O9.5Ib                    & 12.606958 & $-$72.13417 &  SMC102.1.23    &  14.63 &  14.44 & 0.048  &			       \\
25 & 2dFS0705           	 	                        & O9.5V                     & 12.231625 & $-$73.82911 &  SMC103.7.6594  &  14.93 &  14.93 & 0.141  & 	fading			\\
26 & AzV188             	 	                        & O9III                     & 14.376667 & $-$71.89658 &  SMC108.5.30853 &  14.28 &  14.20 & 0.026  & 				\\
27 & AzV258             	 	                        & O9III                     & 15.185458 & $-$72.49733 &  SMC105.4.28700 &  13.94 &  13.91 & 0.088  & 				\\
28 & AzV302;2dFS1654    	 	                        & O9III                     & 15.579375 & $-$72.36792 &  SMC113.8.28570 &  14.45 &  14.32 & 0.018  & 				\\
29 & AzV398                                                     & O9Ia:                     & 16.540875 & $-$71.93353 &  SMC113.4.3797  &  13.67 &  13.86 & 0.029  &	SAT		       \\
30 & AzV255             	 	                        & O9V:                      & 15.175417 & $-$71.52056 &  SMC109.3.6842  &  13.50 &  13.62 & 0.019  & 				\\
31 & NGC346:KWBBe200                                            & sgB[e]                    & 14.774583 & $-$72.19083 &  SMC108.2.37533 &  15.09 &  15.82 & 0.046  &	K99		       \\
32 & J0052.9-7158       	 	                        & B0-1III-Ve XRB            & 13.230000 & $-$71.96833 &  SMC102.2.9657  &  15.37 &  15.56 & 0.042  & 	W06			\\
33 & J0059.3-7223       	 	                        & B0-1Ve XRB                & 14.837625 & $-$72.38814 &  SMC108.1.7563  &  14.61 &  14.71 & 0.032  & 	M02			\\
34 & 2dFS1738           	 	                        & B0-3II                    & 15.783542 & $-$72.23436 &  SMC113.7.11933 &  14.71 &  14.96 & 0.088  & 				\\
35 & 2dFS0811           	 	                        & B0-3III                   & 12.912042 & $-$72.28456 &  SMC101.4.21932 &  15.53 &  15.69 & 0.022  & 				\\
36 & 2dFS5091           	 	                        & B0-3III                   & 14.177125 & $-$72.58572 &  SMC105.5.12986 &  15.03 &  15.13 & 0.073  & 	M02			\\
37 & AzV71;2dFS0762     	 	                        & B0-3IIe                   & 12.608542 & $-$72.20289 &  SMC102.1.3     &  14.22 &  14.12 & 0.054  & 				\\
38 & AzV359;2dFS1922    	 	                        & B0-3IIe                   & 16.197000 & $-$72.43325 &  SMC113.8.17195 &  14.57 &  14.65 & 0.073  & 	monotonic, S09, M02		\\
39 & 2dFS0018           	 	                        & B0-5II                    &  7.691125 & $-$73.76333 &  SMC133.5.79    &  15.29 &  15.35 & 0.048  & 				\\
40 & 2dFS0249           	 	                        & B0-5II                    &  9.748875 & $-$73.42375 &  SMC125.7.4292  &  15.61 &  15.59 & 0.209  & 	bumper			\\
41 & 2dFS0619           	 	                        & B0-5II                    & 11.711708 & $-$72.28636 &  SMC101.5.12240 &  15.59 &  15.78 & 0.016  & 				\\
42 & 2dFS0723           	 	                        & B0-5II                    & 12.330042 & $-$72.08847 &  SMC102.7.6147  &  15.03 &  15.11 & 0.251  & 	bumper			\\
43 & 2dFS0856           	 	                        & B0-5II                    & 13.076792 & $-$73.67058 &  SMC103.3.8918  &  16.18 &  16.27 & 0.087  & 	fading			\\
44 & 2dFS1000           	 	                        & B0-5II                    & 13.639958 & $-$73.68367 &  SMC107.5.22    &  14.89 &  14.78 & 0.122  & 	W06			\\
45 & 2dFS1297           	 	                        & B0-5II                    & 14.555375 & $-$72.77653 &  SMC105.2.20945 &  14.28 &  14.32 & 0.014  & 	M02			\\
46 & 2dFS1525           	 	                        & B0-5II                    & 15.243167 & $-$72.20453 &  SMC108.2.53333 &  15.08 &  15.17 & 0.125  & 				\\
47 & 2dFS1982           	 	                        & B0-5II                    & 16.303833 & $-$72.48467 &  SMC110.5.29755 &  14.19 &  14.29 & 0.040  & 				\\
48 & 2dFS2249           	 	                        & B0-5II                    & 16.775208 & $-$72.45231 &  SMC110.4.15971 &  14.03 &  14.10 & 0.153  & 				\\
49 & 2dFS2841           	 	                        & B0-5II                    & 18.085167 & $-$73.83053 &  SMC117.6.30    &  15.44 &  15.29 & 0.218  & 				\\
50 & 2dFS0060           	 	                        & B0-5III                   &  8.408250 & $-$73.57714 &  SMC130.8.5798  &  15.54 &  15.55 & 0.018  & 				\\
51 & 2dFS0311           	 	                        & B0-5III                   & 10.081000 & $-$73.59439 &  SMC125.8.8134  &  16.17 &  16.39 & 0.022  & 				\\
52 & 2dFS0741           	 	                        & B0-5III                   & 12.466250 & $-$72.60308 &  SMC101.7.36060 &  16.67 &  16.64 & 0.216  & 				\\
53 & 2dFS1073           	 	                        & B0-5III                   & 13.862875 & $-$72.18150 &  SMC108.7.36451 &  16.52 &  16.44 & 0.025  & 				\\
54 & 2dFS1127           	 	                        & B0-5III                   & 14.031042 & $-$73.62742 &  SMC106.8.10947 &  15.43 &  15.56 & 0.070  & 				\\
55 & 2dFS1213           	 	                        & B0-5III                   & 14.326500 & $-$72.64514 &  SMC105.6.45317 &  15.41 &  15.28 & 0.042  & 				\\
56 & 2dFS1429           	 	                        & B0-5III                   & 14.966917 & $-$72.42375 &  SMC108.1.14965 &  16.21 &  16.20 & 0.045  & 	M02			\\
57 & 2dFS1471           	 	                        & B0-5III                   & 15.115750 & $-$72.64778 &  SMC105.3.33718 &  15.12 &  14.99 & 0.019  & 	bumper			\\
58 & 2dFS1952           	 	                        & B0-5III                   & 16.249875 & $-$72.52364 &  SMC110.5.13740 &  15.87 &  15.84 & 0.021  & 				\\
59 & 2dFS3667           	 	                        & B0-5III                   & 21.040458 & $-$73.42503 &  SMC121.2.63    &  15.32 &  15.48 & 0.121  & 				\\
60 & 2dFS0058           	 	                        & B0-5IIIe                  &  8.358708 & $-$73.18228 &  SMC130.6.5177  &  16.15 &  16.21 & 0.019  & 				\\
61 & 2dFS1101           	 	                        & B0-5IIIe                  & 13.961167 & $-$73.29850 &  SMC106.6.7355  &  16.26 &  16.47 & 0.029  & 				\\
62 & 2dFS1468           	 	                        & B0-5IIIe                  & 15.111000 & $-$72.33689 &  SMC108.1.43899 &  15.86 &  15.89 & 0.046  & 				\\
63 & 2dFS2613           	 	                        & B0-5IIIe                  & 17.475833 & $-$72.14842 &  SMC118.6.87    &  15.46 &  15.49 & 0.044  & 				\\
64 & 2dFS2690           	 	                        & B0-5IIIe                  & 17.669167 & $-$72.20253 &  SMC118.7.169   &  15.77 &  15.88 & 0.015  & 	monotonic			\\
65 & 2dFS2724           	 	                        & B0-5IIIe                  & 17.759625 & $-$73.91417 &  SMC117.6.44    &  16.00 &  16.11 & 0.024  & 				\\
66 & 2dFS2802           	 	                        & B0-5IIIe                  & 17.956125 & $-$73.99325 &  SMC117.7.48    &  16.00 &  15.93 & 0.091  & 				\\
67 & 2dFS3017           	 	                        & B0-5IIIe                  & 18.619917 & $-$72.38886 &  SMC118.1.95    &  16.12 &  16.12 & 0.017  & 				\\
68 & 2dFS3081           	 	                        & B0-5IIIe                  & 18.814042 & $-$73.09972 &  SMC116.4.101   &  15.94 &  16.09 & 0.018  & 				\\
69 & 2dFS3159           	 	                        & B0-5IIIe                  & 19.006583 & $-$73.07925 &  SMC116.4.7081  &  16.15 &  16.21 & 0.028  & 				\\
70 & 2dFS3426           	 	                        & B0-5IIIe                  & 19.959375 & $-$73.70189 &  SMC122.5.60    &  16.29 &  16.39 & 0.030  & 				\\
71 & J005929.0-723703;2dFS1393 	                        	& B0-5IIIe XRB              & 14.871042 & $-$72.61756 &  SMC105.3.28809 &  15.32 &  15.48 & 0.075  & 				\\
72 & 2dFS1443           	 	                        & B0-5IIIe?                 & 15.036083 & $-$72.35747 &  SMC108.1.43807 &  15.35 &  15.56 & 0.019  & 				\\
73 & 2dFS0306           	 	                        & B0-5IIe                   & 10.064417 & $-$73.08594 &  SMC125.5.28257 &  16.65 &  16.66 & 0.023  & 	monotonic        		\\
74 & 2dFS0968           	 	                        & B0-5IIe                   & 13.496958 & $-$72.36817 &  SMC108.8.33970 &  15.00 &  15.16 & 0.016  & 				\\
75 & 2dFS1250           	 	                        & B0-5IIe                   & 14.418708 & $-$73.68692 &  SMC107.5.14457 &  15.38 &  15.54 & 0.043  & 				\\
76 & 2dFS1917           	 	                        & B0-5IIe                   & 16.169042 & $-$72.25939 &  SMC113.7.17425 &  15.19 &  15.33 & 0.021  & 				\\
77 & AzV503;2dFS3530    	 	                        & B0-5IIe                   & 20.419250 & $-$72.95858 &  SMC120.1.5     &  14.39 &  14.59 & 0.341  & 				\\
78 & 2dFS1377           	 	                        & B0-5IIe?                  & 14.819000 & $-$72.87683 &  SMC105.2.5469  &  15.28 &  15.50 & 0.032  & 	S11			\\
79 & 2dFS0181           	 	                        & B0-5IV                    &  9.376875 & $-$74.00736 &  SMC128.7.151   &  16.51 &  16.61 & 0.023  & 				\\
80 & 2dFS0321           	 	                        & B0-5IV                    & 10.129458 & $-$73.66714 &  SMC128.5.15197 &  16.62 &  16.64 & 0.035  & 	monotonic          		\\
81 & 2dFS0414           	 	                        & B0-5IV                    & 10.575625 & $-$73.30261 &  SMC125.3.130   &  16.40 &  16.63 & 0.027  & 	M02			\\
82 & 2dFS0583           	 	                        & B0-5IV                    & 11.481375 & $-$73.91978 &  SMC103.8.10837 &  16.48 &  16.62 & 0.018  & 				\\
83 & 2dFS0647           	 	                        & B0-5IV                    & 11.851208 & $-$73.50633 &  SMC103.5.5552  &  16.77 &  16.93 & 0.020  & 				\\
84 & 2dFS0783           	 	                        & B0-5IV                    & 12.735208 & $-$72.93014 &  SMC100.4.166   &  15.58 &  15.75 & 0.015  & 				\\
85 & 2dFS1225           	 	                        & B0-5IV                    & 14.355625 & $-$72.51886 &  SMC105.5.18949 &  16.91 &  16.87 & 0.055  & 	M02			\\
86 & 2dFS1783           	 	                        & B0-5IV                    & 15.887708 & $-$73.32458 &  SMC111.6.4501  &  16.17 &  16.26 & 0.087  & 				\\
87 & 2dFS1963           	 	                        & B0-5IV                    & 16.269167 & $-$72.96400 &  SMC110.8.27479 &  16.96 &  17.04 & 0.067  & 				\\
88 & 2dFS2039           	 	                        & B0-5IV                    & 16.403125 & $-$73.29194 &  SMC111.6.12149 &  16.11 &  16.09 & 0.026  & 				\\
89 & 2dFS2175           	 	                        & B0-5IV                    & 16.624250 & $-$73.30156 &  SMC111.3.73    &  16.52 &  16.34 & 0.030  & 				\\
90 & 2dFS2523           	 	                        & B0-5IV                    & 17.291458 & $-$72.31219 &  SMC118.8.246   &  16.72 &  16.83 & 0.029  & 				\\
91 & 2dFS2571           	 	                        & B0-5IV                    & 17.382500 & $-$72.72839 &  SMC110.3.10384 &  16.66 &  16.68 & 0.032  & 				\\
92 & 2dFS3026           	 	                        & B0-5IV                    & 18.650250 & $-$72.65939 &  SMC115.3.225   &  17.06 &  17.00 & 0.038  & 				\\
93 & 2dFS1751                                                   & B0-5IV                    & 15.815000 & $-$72.81844 &  SMC110.7.4752  &  16.60 &  16.63 & 0.031  &                            \\
94 & 2dFS0104           	 	                        & B0-5IVe                   &  8.754958 & $-$73.95881 &  SMC133.2.179   &  16.54 &  16.69 & 0.023  & 				\\
95 & 2dFS0123           	 	                        & B0-5IVe                   &  8.888833 & $-$73.11914 &  SMC130.4.233   &  17.01 &  17.19 & 0.024  & 				\\
96 & 2dFS0387           	 	                        & B0-5IVe                   & 10.476958 & $-$73.06511 &  SMC125.5.32950 &  16.48 &  16.75 & 0.018  & 				\\
97 & 2dFS1010           	 	                        & B0-5IVe                   & 13.689875 & $-$73.24411 &  SMC106.6.26481 &  16.80 &  16.80 & 0.048  & 				\\
98 & 2dFS1306           	 	                        & B0-5IVe                   & 14.593042 & $-$72.61044 &  SMC105.3.23108 &  16.61 &  16.71 & 0.053  & 	monotonic			\\
99 & 2dFS1509           	 	                        & B0-5IVe                   & 15.192042 & $-$73.41753 &  SMC106.2.10411 &  16.52 &  16.57 & 0.023  & 				\\
100& 2dFS2519           	 	                        & B0-5IVe                   & 17.283583 & $-$73.24581 &  SMC111.3.15730 &  16.20 &  16.24 & 0.028  & 	monotonic          		\\
101& 2dFS2542           	 	                        & B0-5IVe                   & 17.323542 & $-$73.32033 &  SMC111.3.5614  &  16.32 &  16.33 & 0.033  & 				\\
102& 2dFS2664           	 	                        & B0-5IVe                   & 17.594625 & $-$72.33844 &  SMC118.8.341   &  16.70 &  16.81 & 0.018  & 				\\
103& 2dFS2828           	 	                        & B0-5IVe                   & 18.050667 & $-$73.94744 &  SMC117.7.115   &  16.29 &  16.30 & 0.047  & 				\\
104& 2dFS3325           	 	                        & B0-5IVe                   & 19.589042 & $-$72.77886 &  SMC120.7.92    &  16.25 &  16.20 & 0.026  & 				\\
105& 2dFS0219           	 	                        & B0-5IVe?                  &  9.572083 & $-$73.54375 &  SMC125.8.16917 &  16.89 &  16.90 & 0.026  & 				\\
106& 2dFS0005           	 	                        & B0-5V                     &  7.137542 & $-$73.30739 &  SMC135.3.3468  &  17.14 &  17.10 & 0.057  & 				\\
107& 2dFS0046           	 	                        & B0-5V                     &  8.178083 & $-$73.91858 &  SMC133.6.5839  &  17.69 &  17.60 & 0.038  & 				\\
108& 2dFS0064           	 	                        & B0-5V                     &  8.412292 & $-$73.60600 &  SMC130.8.5927  &  16.80 &  16.85 & 0.056  & 				\\
109& 2dFS0192           	 	                        & B0-5V                     &  9.422583 & $-$73.54481 &  SMC130.1.9671  &  17.44 &  17.44 & 0.028  & 				\\
110& 2dFS0224           	 	                        & B0-5V                     &  9.602583 & $-$73.01508 &  SMC126.8.427   &  17.84 &  17.84 & 0.028  & 				\\
111& 2dFS0252           	 	                        & B0-5V                     &  9.775500 & $-$74.20922 &  SMC128.8.246   &  17.00 &  17.16 & 0.036  & 				\\
112& 2dFS0405           	 	                        & B0-5V                     & 10.541625 & $-$74.20569 &  SMC128.1.381   &  17.31 &  17.31 & 0.044  & 				\\
113& 2dFS0428           	 	                        & B0-5V                     & 10.679417 & $-$72.81272 &  SMC126.2.1617  &  18.01 &  17.98 & 0.054  & 	monotonic			\\
114& 2dFS1151           	 	                        & B0-5V                     & 14.129042 & $-$72.77408 &  SMC105.7.40649 &  16.91 &  17.04 & 0.040  & 				\\
115& 2dFS1470           	 	                        & B0-5V                     & 15.113958 & $-$73.57550 &  SMC106.1.7559  &  17.07 &  17.05 & 0.025  & 				\\
116& 2dFS1800           	 	                        & B0-5V                     & 15.913958 & $-$72.17756 &  SMC113.7.34810 &  17.06 &  17.12 & 0.022  & 				\\
117& 2dFS1899           	 	                        & B0-5V                     & 16.132375 & $-$72.50917 &  SMC110.5.26316 &  17.31 &  17.25 & 0.038  & 				\\
118& 2dFS2042           	 	                        & B0-5V                     & 16.405458 & $-$73.13264 &  SMC111.5.12613 &  16.82 &  16.84 & 0.022  & 				\\
119& 2dFS2109           	 	                        & B0-5V                     & 16.522625 & $-$72.70383 &  SMC110.3.218   &  17.21 &  17.06 & 0.024  & 				\\
120& 2dFS2411           	 	                        & B0-5V                     & 17.103375 & $-$72.55494 &  SMC110.4.6986  &  16.33 &  16.49 & 0.095  & 				\\
121& 2dFS2582           	 	                        & B0-5V                     & 17.414833 & $-$73.39983 &  SMC111.2.14454 &  17.02 &  17.00 & 0.159  & 				\\
122& 2dFS2673           	 	                        & B0-5V                     & 17.621667 & $-$72.89392 &  SMC115.7.655   &  17.43 &  17.42 & 0.036  & 				\\
123& 2dFS2890           	 	                        & B0-5V                     & 18.207333 & $-$73.78739 &  SMC117.6.189   &  16.84 &  16.67 & 0.021  & 				\\
124& 2dFS2970           	 	                        & B0-5V                     & 18.465500 & $-$73.38533 &  SMC116.7.9855  &  16.83 &  16.84 & 0.037  & 	monotonic          		\\
125& 2dFS3662           	 	                        & B0-5V                     & 21.027833 & $-$73.65528 &  SMC122.4.41    &  16.74 &  16.70 & 0.025  & 				\\
126& 2dFS0922           	 	                        & B0-5Ve                    & 13.325125 & $-$74.06975 &  SMC104.4.11153 &  15.91 &  16.01 & 0.025  & 				\\
127& 2dFS1893           	 	                        & B0-5Ve                    & 16.118250 & $-$72.86975 &  SMC110.7.9303  &  16.62 &  16.73 & 0.018  & 				\\
128& 2dFS2585           	 	                        & B0-5Ve                    & 17.419125 & $-$72.22506 &  SMC118.7.250   &  16.49 &  16.57 & 0.039  & 				\\
129& 2dFS2693           	 	                        & B0-5Ve                    & 17.670833 & $-$72.75614 &  SMC115.7.303   &  16.98 &  17.12 & 0.022  & 	monotonic                      \\
130& 2dFS3457           	 	                        & B0-5Ve                    & 20.107125 & $-$73.11547 &  SMC121.5.2701  &  17.26 &  17.58 & 0.024  & 				\\
131& 2dFS0673           	 	                        & B0-5Ve?                   & 12.020875 & $-$72.90539 &  SMC100.5.44551 &  17.39 &  17.58 & 0.028  & 				\\
132& 2dFS2038           	 	                        & B0-5Ve?                   & 16.398542 & $-$73.71972 &  SMC112.5.12863 &  16.80 &  16.75 & 0.029  & 				\\
133& 2dFS2134           	 	                        & B0-5Ve?                   & 16.564167 & $-$73.04417 &  SMC110.1.211   &  17.11 &  17.19 & 0.042  & 				\\
134& AzV294;J010206.6-714115 	                        	& B0-O.5III-Ve XRB          & 15.527792 & $-$71.68783 &  SMC114.7.25    &  14.30 &  14.35 & 0.080  & 				\\
135& J0101.3-7211       	 	                        & B0.5-2IV-Ve XRB           & 15.336667 & $-$72.18861 &  SMC108.2.53351 &  15.74 &  15.66 & 0.124  & 				\\
136& flames1032;SMC5\_007106 	 	                	& B0.5:(Be-Fe)              & 14.433025 & $-$72.07568 &  SMC108.3.27864 &  14.84 &  14.92 & 0.048  & 	monotonic			\\
137& 2dFS1164           	 	                        & B0.5:IIe                  & 14.166208 & $-$72.75636 &  SMC105.7.40523 &  14.56 &  14.71 & 0.127  & 	flicker, M02, I04			\\
138& AzV437;2dFS2459                                         	& B0.5:Ib                   & 17.184417 & $-$73.24744 &  SMC111.3.15642 &  13.44 &  13.53 & 0.039  &			       \\
139& 2dFS2418           	 	                        & B0.5:Ve                   & 17.110792 & $-$72.51231 &  SMC110.4.19797 &  15.76 &  15.84 & 0.024  & 				\\
140& AzV228;2dFS1384    	 	                        & B0.5III                   & 14.842333 & $-$72.75369 &  SMC105.2.26329 &  14.81 &  14.80 & 0.044  & 	I04			\\
141& AzV299;2dFS1644    	 	                        & B0.5III                   & 15.557583 & $-$72.37036 &  SMC113.8.28566 &  14.11 &  14.38 & 0.023  & 	M02			\\
142& AzV433;2dFS2379    	 	                        & B0.5IIIe                  & 17.039875 & $-$72.26583 &  SMC113.2.12970 &  14.71 &  14.66 & 0.137  & 	M02			\\
143& 2dFS0609           	 	                        & B0.5IV                    & 11.658750 & $-$73.92047 &  SMC103.8.10803 &  14.39 &  14.48 & 0.054  & 	fading			\\
144& 2dFS1255           	 	                        & B0.5IV                    & 14.425667 & $-$72.59917 &  SMC105.6.45285 &  14.87 &  14.98 & 0.047  & 				\\
145& 2dFS1953           	 	                        & B0.5IV                    & 16.250625 & $-$72.11056 &  SMC113.6.17858 &  14.92 &  14.67 & 0.015  & 				\\
146& 2dFS0719           	 	                        & B0.5IVe                   & 12.320333 & $-$73.84556 &  SMC103.7.10065 &  15.17 &  15.33 & 0.022  & 				\\
147& 2dFS2180           	 	                        & B0.5IVe                   & 16.633250 & $-$72.13744 &  SMC113.3.4008  &  14.66 &  14.78 & 0.033  & 				\\
148& 2dFS1693           	 	                        & B0.5IVe?                  & 15.684333 & $-$72.49850 &  SMC110.5.22016 &  14.84 &  14.90 & 0.063  & 				\\
149& 2dFS0050           	 	                        & B0.5V                     &  8.223708 & $-$73.80878 &  SMC133.6.5487  &  15.58 &  15.44 & 0.405  & 	bumper			\\
150& flames1046;SMC5\_007125 	 	                	& B0.5V                     & 14.577488 & $-$72.07414 &  SMC108.3.27895 &  15.35 &  15.11 & 0.055  & 	bumper			\\
151& 2dFS2851           	 	                        & B0.5V                     & 18.110583 & $-$73.45611 &  SMC116.7.9646  &  16.00 &  15.88 & 0.147  & 	bumper			\\
152& NGC330-031;SMC5\_002476;2dFS5088                        	& B0.5V(Be-Fe)              & 14.057667 & $-$72.50021 &  SMC105.5.37304 &  14.45 &  14.55 & 0.031  & 				\\
153& NGC346-036;SMC5\_233890 	 	                	& B0.5V(Be-Fe) Bin?         & 14.847208 & $-$72.20017 &  SMC108.2.37488 &  14.98 &  15.00 & 0.061  & 				\\
154& 2dFS1496           	 	                        & B0.5Ve                    & 15.173875 & $-$72.24600 &  SMC108.2.23473 &  15.58 &  15.81 & 0.037  & 				\\
155& NGC346-045;SMC5\_069093 	 	                	& B0.5Vne                   & 14.600792 & $-$72.21301 &  SMC108.2.30388 &  15.35 &  15.12 & 0.472  & 	M02			\\
156& NGC346-060;SMC5\_033513 	 	                	& B0.5e(shell)              & 14.830333 & $-$72.09661 &  SMC108.3.6553  &  15.44 &  15.53 & 0.061  & 	K99			\\
157& 2dFS3219           	 	                        & B0:Ve                     & 19.212625 & $-$73.21458 &  SMC116.3.6979  &  15.09 &  15.17 & 0.027  & 				\\
158& AzV118             	 	                        & B0III                     & 13.071417 & $-$72.14633 &  SMC102.1.11546 &  12.88 &  13.07 & 0.020  & 	S09			\\
159& AzV361             	 	                        & B0III                     & 16.204625 & $-$72.00567 &  SMC113.6.39557 &  14.30 &  14.43 & 0.071  & 				\\
160& SMC5\_014271        	 	                        & B0IIIe                    & 13.575546 & $-$72.46032 &  SMC105.5.24209 &  15.33 &  15.58 & 0.015  & 				\\
161& SMC5\_190576        	 	                        & B0IIIe                    & 14.184625 & $-$72.48508 &  SMC105.5.37314 &  14.46 &  14.52 & 0.102  & 	M02, K99			\\
162& AzV444;2dFS2514    	 	                        & B0IIIe                    & 17.274708 & $-$72.36111 &  SMC118.8.13    &  14.32 &  14.37 & 0.030  & 	M02			\\
163& 2dFS3079           	 	                        & B0IIIe                    & 18.811208 & $-$73.47939 &  SMC116.2.9     &  13.91 &  14.13 & 0.051  & 				\\
164& AzV300             	 	                        & B0IIWW                    & 15.560125 & $-$72.18781 &  SMC113.7.28838 &  14.77 &  14.54 & 0.020  & 				\\
165& AzV436;2dFS2413    	 	                        & B0IIe                     & 17.107708 & $-$72.39092 &  SMC113.1.13308 &  13.84 &  14.03 & 0.078  & 	flicker, S09, M02			\\
166& 2dFS0520           	 	                        & B0IV                      & 11.171042 & $-$72.72147 &  SMC126.3.12777 &  14.99 &  14.96 & 0.226  & 	S09			\\
167& AzV256;2dFS1497    	 	                        & B0IV                      & 15.174625 & $-$72.50803 &  SMC105.4.28720 &  14.93 &  14.76 & 0.025  & 	flicker, M02			\\
168& 2dFS3620           	 	                        & B0IV                      & 20.855042 & $-$73.36678 &  SMC121.2.19    &  14.69 &  14.51 & 0.018  & 				\\
169& SMC5\_064745        	 	                        & B0IVe                     & 13.620188 & $-$72.46059 &  SMC105.5.24218 &  15.50 &  15.58 & 0.075  & 	monotonic			\\
170& SMC5\_012767        	 	                        & B0IVe                     & 13.894458 & $-$72.48697 &  SMC105.5.31367 &  16.60 &  16.63 & 0.047  & 	K99			\\
171& 2dFS3681           	 	                        & B0IVe                     & 21.095292 & $-$72.71336 &  SMC120.3.3254  &  14.66 &  14.80 & 0.018  & 				\\
172& AzV215;2dFS1352                                         	& B0Ib                      & 14.731750 & $-$72.53569 &  SMC105.4.5183  &  12.82 &  99.99 & 0.018  &	SAT		       \\
173& AzV424;2dFS2326                                         	& B0Ib                      & 16.934875 & $-$72.15261 &  SMC113.3.7484  &  13.23 &  13.09 & 0.015  &	SAT		       \\
174& MPG617;NMC11;flames1034;SMC5\_089315                    	& B0V                       & 14.803371 & $-$72.18120 &  SMC108.2.37552 &  15.10 &  15.01 & 0.230  & 	bumper			\\
175& 2dFS1777           	 	                        & B0V                       & 15.881792 & $-$73.02872 &  SMC110.8.4435  &  15.34 &  15.12 & 0.286  & 	bumper			\\
176& NGC346-068;SMC5\_076404 	 	                	& B0V(Be-Fe)                & 14.767250 & $-$72.08020 &  SMC108.3.33500 &  15.77 &  15.85 & 0.184  & 	SB*  			\\
177& 2dFS5046           	 	                        & B0Ve?                     & 12.786333 & $-$72.93989 &  SMC100.4.9722  &  15.17 &  15.42 & 0.096  & 	M02, I04			\\
178& NGC330-091;SMC5\_080521 	 	                	& B0e                       & 14.273917 & $-$72.56161 &  SMC105.5.18906 &  16.10 &  15.87 & 0.059  & 	S09, M02			\\
179& NGC346-009;SMC5\_028909  	                        	& B0e                       & 14.963833 & $-$72.19127 &  SMC108.2.46269 &  14.52 &  14.38 & 0.046  & 				\\
180& AzV182;2dFS1187;flames1018;SMC5\_006412                 	& B0ne(shell)               & 14.252958 & $-$72.13650 &  SMC108.6.18576 &  14.35 &  14.30 & 0.101  & 				\\
181& J010712.6-723533   	 	                        & B1-1.5II-IIIe XRB         & 16.802625 & $-$72.59272 &  SMC110.4.3589  &  15.70 &  15.83 & 0.042  & 				\\
182& 2dFS0839;0050-727(SMCX-3)    	                	& B1-1.5IV-Ve XRB           & 13.024042 & $-$72.43422 &  SMC101.3.34265 &  14.79 &  14.92 & 0.039  & 	W06			\\
183& J0047.3-7312       	 	                        & B1-1.5Ve XRB              & 11.848750 & $-$73.20747 &  SMC100.7.42573 &  15.87 &  16.05 & 0.044  & 				\\
184& NGC346-110;SMC5\_005120 	 	               		& B1-2(Be-Fe)               & 14.547875 & $-$72.24519 &  SMC108.2.131   &  16.10 &  16.09 & 0.021  & 	SB*, monotonic, K99     	\\
185& NMC37;MPG482;KWB346-85;flames1013;SMC5\_030226      	& B1-2(Be-Fe)               & 14.776404 & $-$72.16557 &  SMC108.2.37483 &  14.28 &  14.29 & 0.067  & 	fading, K99			\\
186& NGC346-073;SMC5\_025100 	 	                	& B1-2(Be-Fe)               & 15.021833 & $-$72.26543 &  SMC108.2.16169 &  15.71 &  15.71 & 0.015  & 				\\
187& J0057.8-7207;NGC346-067;SMC5\_001335                    	& B1-2(Be-Fe) XRB           & 14.460000 & $-$72.13222 &  SMC108.3.32    &  15.42 &  15.68 & 0.023  & 				\\
188& 2dFS0424           	 	                        & B1-2II                    & 10.633958 & $-$73.36728 &  SMC125.2.28056 &  15.25 &  15.30 & 0.267  & 	bumper			\\
189& 2dFS0876           	 	                        & B1-2II                    & 13.145792 & $-$72.76358 &  SMC101.1.46796 &  14.50 &  14.74 & 0.343  & 	monotonic			\\
190& 2dFS5107           	 	                        & B1-2II                    & 15.761333 & $-$72.08103 &  SMC113.6.27864 &  14.11 &  13.96 & 0.015  & 	flicker, M02			\\
191& AzV397;2dFS2113    	 	                        & B1-2II                    & 16.526333 & $-$72.30097 &  SMC113.2.4432  &  13.49 &  13.64 & 0.044  & 				\\
192& 2dFS0231           	 	                        & B1-2III                   &  9.636417 & $-$73.37642 &  SMC125.7.20383 &  15.32 &  15.17 & 0.190  & 	bumper, M02			\\
193& 2dFS0290           	 	                        & B1-2III                   &  9.996875 & $-$73.24367 &  SMC125.6.23708 &  15.27 &  15.26 & 0.105  & 	bumper			\\
194& 2dFS3555           	 	                        & B1-2III                   & 20.564000 & $-$73.23322 &  SMC121.3.9     &  15.08 &  14.84 & 0.061  & 				\\
195& 2dFS0113           	 	                        & B1-2IIIe                  &  8.786042 & $-$73.16092 &  SMC130.4.85    &  15.88 &  15.81 & 0.064  & 	bumper			\\
196& 2dFS0239           	 	                        & B1-2IV                    &  9.668542 & $-$74.31811 &  SMC129.5.150   &  16.39 &  16.41 & 0.065  & 				\\
197& 2dFS0283           	 	                        & B1-2IV                    &  9.948125 & $-$74.21769 &  SMC128.8.8343  &  16.19 &  16.19 & 0.026  & 				\\
198& J005323.8-722715   	 	                        & B1-2IV-Ve XRB             & 13.349583 & $-$72.45417 &  SMC101.3.39681 &  16.12 &  16.20 & 0.077  & 	fading			\\
199& AzV351;2dFS1879                                         	& B1-2Ibe                   & 16.089167 & $-$72.15414 &  SMC113.6.17830 &  13.51 &  13.55 & 0.036  &			       \\
200& AzV505;2dFS3541                                         	& B1-2Ibe                   & 20.456292 & $-$73.62261 &  SMC121.8.2489  &  13.63 &  13.62 & 0.043  &			       \\
201& 2dFS3747                                                	& B1-2Ibe?                  & 21.409500 & $-$73.12742 &  SMC121.4.1689  &  13.67 &  13.60 & 0.076  &			       \\
202& NGC330-034;SMC5\_000183 	 	               		& B1-2e                     & 13.669750 & $-$72.50793 &  SMC105.5.24179 &  15.11 &  15.04 & 0.100  & 	M02			\\
203& KWB346-259;flames1066;SMC5\_005173                   	& B1-2e                     & 14.927971 & $-$72.23941 &  SMC108.2.16149 &  15.64 &  15.61 & 0.093  & 	monotonic , M02, K99         		\\
204& MA93-1031;flames1193;SMC5\_005062                    	& B1-2e(Be-Fe)              & 14.437863 & $-$72.25093 &  SMC108.2.96    &  16.21 &  16.35 & 0.016  & 				\\
205& flames1224;SMC5\_039425 	 	                	& B1-2e(Be-Fe)              & 14.454346 & $-$72.09562 &  SMC108.3.74    &  16.43 &  16.61 & 0.022  & 				\\
206& MPG860;MA93-1171;KWB346-529;flames1151;SMC5\_081299  	& B1-2e(Be-Fe)              & 14.978800 & $-$72.18443 &  SMC108.2.46350 &  16.10 &  16.17 & 0.049  & 	monotonic , K99			\\
207& NGC330-096;SMC5\_014644 	 	                	& B1-3(Be-Fe)               & 13.663083 & $-$72.45465 &  SMC105.5.24333 &  16.28 &  16.33 & 0.021  & 				\\
208& 2dFS5039           	 	                        & B1-3II                    & 12.637167 & $-$72.82383 &  SMC101.1.25    &  14.95 &  15.07 & 0.219  & 				\\
209& 2dFS0804           	 	                        & B1-3II                    & 12.865583 & $-$72.43097 &  SMC101.3.29408 &  15.10 &  15.32 & 0.015  & 				\\
210& 2dFS0943           	 	                        & B1-3II                    & 13.404667 & $-$72.87969 &  SMC100.4.62964 &  15.22 &  15.11 & 0.047  & 				\\
211& 2dFS1283           	 	                        & B1-3II                    & 14.509917 & $-$72.63125 &  SMC105.3.22966 &  14.53 &  14.55 & 0.070  & 				\\
212& 2dFS1965           	 	                        & B1-3II                    & 16.269500 & $-$72.49025 &  SMC110.5.29770 &  14.66 &  14.57 & 0.021  & 				\\
213& 2dFS2265           	 	                        & B1-3II                    & 16.809167 & $-$72.42811 &  SMC113.1.9047  &  14.92 &  14.81 & 0.029  & 				\\
214& 2dFS2990           	 	                        & B1-3II                    & 18.555292 & $-$73.34597 &  SMC116.2.2     &  14.20 &  14.27 & 0.059  & 	flicker			\\
215& 2dFS3063           	 	                        & B1-3II                    & 18.759333 & $-$73.20244 &  SMC116.3.56    &  15.10 &  15.29 & 0.022  & 				\\
216& 2dFS3265           	 	                        & B1-3II                    & 19.372917 & $-$73.40331 &  SMC116.2.6395  &  14.82 &  14.99 & 0.044  & 				\\
217& 2dFS0232           	 	                        & B1-3III                   &  9.636625 & $-$73.27953 &  SMC125.6.19    &  15.21 &  15.12 & 0.033  & 				\\
218& 2dFS0251           	 	                        & B1-3III                   &  9.770542 & $-$73.83928 &  SMC128.6.147   &  15.82 &  15.66 & 0.023  & 	fading, M02			\\
219& 2dFS0445           	 	                        & B1-3III                   & 10.792542 & $-$73.57531 &  SMC125.1.4721  &  15.50 &  15.58 & 0.061  & 	M02			\\
220& 2dFS0831           	 	                        & B1-3III                   & 12.985583 & $-$72.68806 &  SMC101.2.7185  &  15.91 &  15.82 & 0.040  & 				\\
221& 2dFS0916           	 	                        & B1-3III                   & 13.294000 & $-$72.42983 &  SMC101.3.39664 &  15.66 &  15.53 & 0.048  & 	bumper			\\
222& 2dFS1350           	 	                        & B1-3III                   & 14.721958 & $-$72.33967 &  SMC108.1.35940 &  15.56 &  15.65 & 0.085  & 				\\
223& 2dFS1611           	 	                        & B1-3III                   & 15.484125 & $-$72.17444 &  SMC113.7.22773 &  14.83 &  14.98 & 0.349  & 				\\
224& 2dFS2206           	 	                        & B1-3III                   & 16.678792 & $-$72.25750 &  SMC113.2.4452  &  15.16 &  15.39 & 0.114  & 	M02			\\
225& 2dFS2543           	 	                        & B1-3III                   & 17.325000 & $-$73.06056 &  SMC111.4.18334 &  15.70 &  15.55 & 0.025  & 				\\
226& 2dFS3562           	 	                        & B1-3III                   & 20.592333 & $-$72.96431 &  SMC120.1.64    &  15.72 &  15.75 & 0.024  & 				\\
227& 2dFS3624           	 	                        & B1-3III                   & 20.864458 & $-$73.35603 &  SMC121.2.50    &  15.38 &  15.44 & 0.044  & 	flicker			\\
228& 2dFS3670           	 	                        & B1-3III                   & 21.044000 & $-$72.80006 &  SMC120.2.3244  &  15.30 &  15.07 & 0.149  & 				\\
229& 2dFS3764           	 	                        & B1-3III                   & 21.544125 & $-$73.39842 &  SMC121.2.1807  &  15.04 &  14.85 & 0.013  & 				\\
230& 2dFS0348           	 	                        & B1-3IIIe                  & 10.278292 & $-$73.46647 &  SMC125.7.14524 &  15.75 &  15.95 & 0.019  & 				\\
231& 2dFS2986           	 	                        & B1-3IIIe                  & 18.521750 & $-$72.84097 &  SMC115.2.21    &  15.31 &  15.18 & 0.106  & 				\\
232& 2dFS3087           	 	                        & B1-3IIIe                  & 18.842458 & $-$73.80344 &  SMC117.3.44    &  15.63 &  15.79 & 0.037  & 				\\
233& 2dFS3573           	 	                        & B1-3IIIe                  & 20.641375 & $-$73.30583 &  SMC121.3.52    &  15.90 &  15.99 & 0.099  & 				\\
234& 2dFS5064           	 	                        & B1-3IIe                   & 13.296792 & $-$72.65939 &  SMC101.2.21960 &  15.07 &  15.26 & 0.014  & 	M02		    	\\
235& AzV457;2dFS2720    	 	                        & B1-3IIe                   & 17.742458 & $-$73.30372 &  SMC116.6.13    &  14.72 &  14.68 & 0.170  & 	bumper			\\
236& 2dFS3273           	 	                        & B1-3IIe                   & 19.417750 & $-$73.51400 &  SMC116.1.5084  &  14.05 &  14.21 & 0.029  & 	fading, W06		\\
237& 2dFS3553           	 	                        & B1-3IIe                   & 20.561000 & $-$73.14022 &  SMC121.4.20    &  14.86 &  14.98 & 0.241  & 				\\
238& 2dFS3556           	 	                        & B1-3IIe                   & 20.566917 & $-$73.53772 &  SMC121.1.4     &  15.00 &  14.92 & 0.275  & 	bumper			\\
239& 2dFS3628           	 	                        & B1-3IIe                   & 20.888667 & $-$73.74950 &  SMC122.4.13    &  14.32 &  14.52 & 0.022  & 	fading			\\
240& 2dFS0227           	 	                        & B1-3V                     &  9.628958 & $-$73.17425 &  SMC125.5.93    &  16.75 &  16.59 & 0.031  & 				\\
241& 2dFS1918           	 	                        & B1-3V                     & 16.178417 & $-$72.46269 &  SMC110.5.29826 &  16.51 &  16.32 & 0.077  & 				\\
242& flames1130;SMC5\_004653 	 	                	& B1-3e                     & 14.795175 & $-$72.28824 &  SMC108.2.8127  &  16.15 &  16.12 & 0.018  & 	monotonic			\\
243& flames1166;SMC5\_092355 	 	                	& B1-3e                     & 14.795221 & $-$72.30161 &  SMC108.2.8126  &  16.09 &  16.17 & 0.029  & 				\\
244& MA93-1004;flames1138;SMC5\_004941                    	& B1-3e(Be-Fe)              & 14.351650 & $-$72.26331 &  SMC108.7.22427 &  15.98 &  16.04 & 0.237  & 	bumper			\\
245& MA93-1166;flames1177;SMC5\_024736                    	& B1-3e(Be-Fe)              & 14.964750 & $-$72.27228 &  SMC108.2.16216 &  16.31 &  16.37 & 0.021  & 				\\
246& MA93-1176;flames1148;SMC5\_004972                    	& B1-3e(Be-Fe)              & 15.004238 & $-$72.25713 &  SMC108.2.16227 &  16.22 &  16.19 & 0.095  & 				\\
247& NGC330-094;SMC5\_082714 	 	               		& B1-5                      & 13.888875 & $-$72.39926 &  SMC108.8.17512 &  16.35 &  16.27 & 0.017  & 	  			\\
248& 2dFS0259           	 	                        & B1-5II                    &  9.812208 & $-$73.20472 &  SMC125.6.23698 &  15.39 &  15.51 & 0.129  & 				\\
249& 2dFS0314           	 	                        & B1-5II                    & 10.099375 & $-$73.91936 &  SMC128.6.11056 &  15.36 &  99.99 & 0.052  & 				\\
250& 2dFS0333           	 	                        & B1-5II                    & 10.185708 & $-$73.06150 &  SMC125.5.28227 &  15.46 &  15.65 & 0.014  & 				\\
251& 2dFS0457           	 	                        & B1-5II                    & 10.831750 & $-$73.70958 &  SMC128.4.209   &  15.80 &  15.92 & 0.046  & 				\\
252& 2dFS0602           	 	                        & B1-5II                    & 11.618333 & $-$73.46194 &  SMC103.5.23986 &  14.80 &  15.12 & 0.048  & 	M02			\\
253& 2dFS5051           	 	                        & B1-5II                    & 13.004792 & $-$72.98578 &  SMC100.4.9774  &  14.96 &  14.99 & 0.023  & 	monotonic                     \\
254& 2dFS5059           	 	                        & B1-5II                    & 13.167042 & $-$72.99556 &  SMC100.3.55924 &  15.10 &  15.09 & 0.024  & 				\\
255& 2dFS0902           	 	                        & B1-5II                    & 13.250583 & $-$72.37556 &  SMC101.4.8334  &  15.13 &  15.38 & 0.040  & 	fading			\\
256& 2dFS1135           	 	                        & B1-5II                    & 14.062083 & $-$72.63211 &  SMC105.6.39454 &  14.30 &  14.53 & 0.058  & 				\\
257& 2dFS1465           	 	                        & B1-5II                    & 15.104833 & $-$72.77575 &  SMC105.2.32029 &  14.88 &  14.72 & 0.038  & 	bumper, M02			\\
258& 2dFS1521           	 	                        & B1-5II                    & 15.237000 & $-$72.27633 &  SMC108.2.23480 &  15.19 &  15.15 & 0.117  & 	flicker, M02         	\\
259& 2dFS1555           	 	                        & B1-5II                    & 15.326125 & $-$72.64133 &  SMC105.3.38493 &  15.34 &  15.41 & 0.028  & 				\\
260& 2dFS1585           	 	                        & B1-5II                    & 15.416667 & $-$72.10406 &  SMC113.6.29    &  15.13 &  14.98 & 0.018  & 	M02			\\
261& 2dFS1681           	 	                        & B1-5II                    & 15.661958 & $-$72.15003 &  SMC113.6.5397  &  15.10 &  15.17 & 0.019  & 				\\
262& 2dFS1962           	 	                        & B1-5II                    & 16.269000 & $-$72.19231 &  SMC113.2.16395 &  15.02 &  15.02 & 0.024  & 				\\
263& 2dFS1977           	 	                        & B1-5II                    & 16.297542 & $-$72.40447 &  SMC113.1.7     &  14.34 &  14.26 & 0.206  & 				\\
264& 2dFS2055           	 	                        & B1-5II                    & 16.425375 & $-$72.22242 &  SMC113.2.16407 &  15.00 &  15.08 & 0.024  & 	flicker			\\
265& 2dFS2058           	 	                        & B1-5II                    & 16.430917 & $-$72.80122 &  SMC110.2.15149 &  15.31 &  15.42 & 0.061  & 				\\
266& 2dFS2467           	 	                        & B1-5II                    & 17.205667 & $-$72.39858 &  SMC113.1.13330 &  15.29 &  15.38 & 0.021  & 	M02			\\
267& 2dFS3164           	 	                        & B1-5II                    & 19.016875 & $-$73.04536 &  SMC116.4.7047  &  15.40 &  15.53 & 0.041  & 				\\
268& 2dFS3637           	 	                        & B1-5II                    & 20.914292 & $-$72.52853 &  SMC120.4.3284  &  15.19 &  15.05 & 0.094  & 				\\
269& 2dFS3810           	 	                        & B1-5II                    & 21.846292 & $-$73.72392 &  SMC122.4.1368  &  14.86 &  14.82 & 0.017  & 				\\
270& 2dFS0042           	 	                        & B1-5III                   &  8.086417 & $-$73.62319 &  SMC130.8.5827  &  16.40 &  16.59 & 0.021  & 				\\
271& 2dFS0184           	 	                        & B1-5III                   &  9.386625 & $-$74.04742 &  SMC128.7.157   &  16.69 &  16.70 & 0.025  & 				\\
272& 2dFS0216           	 	                        & B1-5III                   &  9.556000 & $-$73.72694 &  SMC128.5.53    &  15.31 &  15.43 & 0.177  & 	 			\\
273& 2dFS0401           	 	                        & B1-5III                   & 10.533292 & $-$73.75044 &  SMC128.4.317   &  17.02 &  17.02 & 0.073  & 	M02			\\
274& 2dFS0440           	 	                        & B1-5III                   & 10.742500 & $-$73.04192 &  SMC125.4.30255 &  16.05 &  16.22 & 0.157  & 	fading			\\
275& 2dFS0534           	 	                        & B1-5III                   & 11.226875 & $-$73.03161 &  SMC125.4.43759 &  16.28 &  16.32 & 0.031  & 				\\
276& 2dFS0613           	 	                        & B1-5III                   & 11.692500 & $-$73.68700 &  SMC103.6.126   &  16.67 &  16.58 & 0.023  & 				\\
277& 2dFS0802           	 	                        & B1-5III                   & 12.860458 & $-$72.92594 &  SMC100.4.9807  &  15.69 &  15.86 & 0.019  & 	monotonic			\\
278& 2dFS0805           	 	                        & B1-5III                   & 12.874667 & $-$72.59942 &  SMC101.2.35485 &  15.58 &  15.54 & 0.013  & 	flicker			\\
279& 2dFS1011           	 	                        & B1-5III                   & 13.690500 & $-$72.15225 &  SMC108.6.5905  &  16.59 &  99.99 & 0.022  & 				\\
280& 2dFS5078           	 	                        & B1-5III                   & 13.723417 & $-$72.59142 &  SMC105.5.6633  &  15.44 &  15.37 & 0.029  & 	M02			\\
281& 2dFS1170           	 	                        & B1-5III                   & 14.198667 & $-$72.12783 &  SMC108.6.18617 &  15.95 &  15.85 & 0.015  & 				\\
282& 2dFS1245           	 	                        & B1-5III                   & 14.408542 & $-$72.56267 &  SMC105.5.18880 &  15.85 &  15.83 & 0.046  & 				\\
283& 2dFS1542           	 	                        & B1-5III                   & 15.283542 & $-$72.56731 &  SMC105.4.14439 &  16.10 &  17.62 & 0.039  & 	flicker, S11			\\
284& 2dFS1557           	 	                        & B1-5III                   & 15.329042 & $-$72.72575 &  SMC105.3.17020 &  15.93 &  15.75 & 0.016  & 				\\
285& 2dFS2061           	 	                        & B1-5III                   & 16.435750 & $-$72.46872 &  SMC110.4.12745 &  15.42 &  15.72 & 0.124  & 	M02			\\
286& 2dFS2192           	 	                        & B1-5III                   & 16.652833 & $-$72.36408 &  SMC113.1.22012 &  15.79 &  15.94 & 0.140  & 				\\
287& 2dFS2312           	 	                        & B1-5III                   & 16.901875 & $-$72.26919 &  SMC113.2.8973  &  16.50 &  16.44 & 0.018  & 				\\
288& 2dFS2516           	 	                        & B1-5III                   & 17.281042 & $-$72.60669 &  SMC110.3.22319 &  16.05 &  15.87 & 0.036  & 				\\
289& 2dFS2593           	 	                        & B1-5III                   & 17.435250 & $-$73.31122 &  SMC111.3.7748  &  15.76 &  15.66 & 0.014  & 				\\
290& 2dFS2747           	 	                        & B1-5III                   & 17.793625 & $-$73.06114 &  SMC116.5.146   &  16.31 &  16.40 & 0.023  & 	monotonic          		\\
291& 2dFS2962           	 	                        & B1-5III                   & 18.433917 & $-$73.42758 &  SMC116.7.9690  &  16.09 &  15.99 & 0.045  & 				\\
292& 2dFS3022           	 	                        & B1-5III                   & 18.643667 & $-$73.95553 &  SMC117.7.3355  &  16.28 &  16.25 & 0.203  & 	monotonic			\\
293& 2dFS3346           	 	                        & B1-5III                   & 19.673917 & $-$73.15314 &  SMC121.5.67    &  16.70 &  16.81 & 0.028  & 				\\
294& 2dFS3435           	 	                        & B1-5III                   & 20.008292 & $-$72.63092 &  SMC120.6.5477  &  16.90 &  16.93 & 0.022  & 				\\
295& 2dFS3582           	 	                        & B1-5III                   & 20.666500 & $-$72.93453 &  SMC120.1.156   &  16.54 &  16.51 & 0.025  & 				\\
296& 2dFS3731           	 	                        & B1-5III                   & 21.318333 & $-$73.34956 &  SMC121.2.1839  &  16.17 &  16.11 & 0.039  & 				\\
297& 2dFS3750           	 	                        & B1-5III                   & 21.415458 & $-$73.15292 &  SMC121.4.1780  &  15.98 &  15.82 & 0.019  & 	fading			\\
298& 2dFS0355           	 	                        & B1-5IIIe                  & 10.297958 & $-$73.68833 &  SMC128.5.15287 &  16.56 &  16.67 & 0.017  & 				\\
299& 2dFS0486           	 	                        & B1-5IIIe                  & 10.970750 & $-$73.42183 &  SMC125.2.6316  &  16.45 &  16.66 & 0.113  & 	monotonic			\\
300& 2dFS1191           	 	                        & B1-5IIIe                  & 14.265250 & $-$72.97286 &  SMC105.8.21713 &  16.31 &  16.27 & 0.029  & 				\\
301& 2dFS1518           	 	                        & B1-5IIIe                  & 15.233667 & $-$72.38919 &  SMC108.1.21496 &  15.69 &  15.76 & 0.076  & 	M02			\\
302& 2dFS1686           	 	                        & B1-5IIIe                  & 15.669333 & $-$72.79714 &  SMC110.7.22314 &  16.12 &  16.13 & 0.090  & 				\\
303& 2dFS1991           	 	                        & B1-5IIIe                  & 16.313458 & $-$72.95261 &  SMC110.8.27435 &  16.13 &  16.34 & 0.044  & 				\\
304& 2dFS2267           	 	                        & B1-5IIIe                  & 16.810625 & $-$72.37647 &  SMC113.1.26569 &  15.87 &  15.89 & 0.028  & 	M02			\\
305& 2dFS2598           	 	                        & B1-5IIIe                  & 17.445083 & $-$73.24053 &  SMC111.3.18370 &  16.25 &  16.33 & 0.029  & 				\\
306& 2dFS2771           	 	                        & B1-5IIIe                  & 17.855458 & $-$73.22244 &  SMC116.6.162   &  16.07 &  16.13 & 0.022  & 				\\
307& 2dFS2779           	 	                        & B1-5IIIe                  & 17.878917 & $-$72.97383 &  SMC115.8.10620 &  16.26 &  16.35 & 0.049  & 				\\
308& 2dFS2952           	 	                        & B1-5IIIe                  & 18.397125 & $-$72.16767 &  SMC118.2.66    &  15.96 &  15.91 & 0.022  & 				\\
309& 2dFS2971           	 	                        & B1-5IIIe                  & 18.468292 & $-$73.20664 &  SMC116.6.11146 &  15.85 &  15.85 & 0.017  & 				\\
310& 2dFS2982           	 	                        & B1-5IIIe                  & 18.495167 & $-$72.45936 &  SMC115.4.140   &  16.31 &  16.37 & 0.028  & 				\\
311& 2dFS3125           	 	                        & B1-5IIIe                  & 18.923083 & $-$73.62189 &  SMC116.1.41    &  15.36 &  15.35 & 0.024  & 	monotonic          		\\
312& 2dFS3290           	 	                        & B1-5IIIe                  & 19.496625 & $-$73.39819 &  SMC116.2.6486  &  15.84 &  15.87 & 0.039  & 	monotonic          		\\
313& 2dFS3436           	 	                        & B1-5IIIe                  & 20.022292 & $-$73.23703 &  SMC121.6.2895  &  16.06 &  16.03 & 0.024  & 				\\
314& 2dFS0778           	 	                        & B1-5IIIe?                 & 12.698958 & $-$73.54406 &  SMC103.4.101   &  15.76 &  15.87 & 0.093  & 	monotonic, M02         		\\
315& 2dFS0996           	 	                        & B1-5IIIe?                 & 13.617750 & $-$72.36597 &  SMC108.8.33993 &  15.60 &  15.63 & 0.020  & 				\\
316& 2dFS1546                                                   & B1-5IIIe?                 & 15.297875 & $-$72.36600 &  SMC113.8.22562 &  16.38 &  16.35 & 0.026  &                            \\
317& 2dFS0407           	 	                        & B1-5IIe                   & 10.551833 & $-$73.38661 &  SMC125.2.28050 &  15.22 &  15.36 & 0.134  & 	M02			\\
318& 2dFS5069           	 	                        & B1-5IIe                   & 13.402875 & $-$72.64200 &  SMC101.2.21976 &  15.07 &  15.39 & 0.115  & 	monotonic          		\\
319& 2dFS1102           	 	                        & B1-5IIe                   & 13.964792 & $-$73.60039 &  SMC106.8.5725  &  14.85 &  15.01 & 0.046  & 				\\
320& 2dFS1478           	 	                        & B1-5IIe                   & 15.133417 & $-$72.22103 &  SMC108.2.53316 &  15.30 &  15.31 & 0.037  & 				\\
321& 2dFS2237           	 	                        & B1-5IIe                   & 16.753625 & $-$72.69419 &  SMC110.3.3461  &  15.11 &  15.17 & 0.093  & 				\\
322& 2dFS2794           	 	                        & B1-5IIe                   & 17.938792 & $-$73.67486 &  SMC117.5.19    &  15.23 &  15.08 & 0.026  & 				\\
323& 2dFS2957           	 	                        & B1-5IIe                   & 18.416333 & $-$73.21903 &  SMC116.6.11134 &  15.76 &  15.72 & 0.088  & 	monotonic			\\
324& 2dFS3716           	 	                        & B1-5IIe                   & 21.220958 & $-$72.75447 &  SMC120.2.3252  &  15.16 &  15.19 & 0.048  & 				\\
325& 2dFS5054;J0052-725 	 	                        & B1-5IIe XRB               & 13.037292 & $-$72.63414 &  SMC101.2.14349 &  15.25 &  15.40 & 0.294  & 	bumper, M02			\\
326& J0111.2-7317;2dFS2745 	 	                	& B1-5IIe XRB               & 17.785000 & $-$73.27944 &  SMC116.6.64    &  15.30 &  15.49 & 0.030  & 	W06			\\
327& AzV13;2dFS5007     	 	                        & B1-5IIe?                  & 11.598875 & $-$73.04000 &  SMC100.6.31683 &  14.21 &  14.29 & 0.012  & 				\\
328& 2dFS5083           	 	                        & B1-5IIe?                  & 13.882250 & $-$72.50658 &  SMC105.5.31234 &  14.87 &  14.96 & 0.022  & 	M02			\\
329& 2dFS1375           	 	                        & B1-5IIe?                  & 14.817542 & $-$72.34994 &  SMC108.1.35914 &  14.38 &  14.53 & 0.124  & 	flicker			\\
330& 2dFS0083           	 	                        & B1-5IV                    &  8.620375 & $-$73.96953 &  SMC133.2.347   &  17.34 &  17.32 & 0.027  & 				\\
331& 2dFS0194           	 	                        & B1-5IV                    &  9.432333 & $-$73.21397 &  SMC130.3.9472  &  17.14 &  17.06 & 0.022  & 				\\
332& 2dFS1257           	 	                        & B1-5IV                    & 14.442750 & $-$72.63575 &  SMC105.6.45690 &  17.03 &  17.00 & 0.028  & 				\\
333& 2dFS2788           	 	                        & B1-5IV                    & 17.914625 & $-$73.50356 &  SMC116.8.259   &  17.06 &  17.14 & 0.022  & 				\\
334& 2dFS3039           	 	                        & B1-5IV                    & 18.708708 & $-$72.80717 &  SMC115.2.207   &  17.24 &  17.11 & 0.054  & 				\\
335& 2dFS0256           	 	                        & B1-5V                     &  9.782250 & $-$72.90903 &  SMC126.8.258   &  16.78 &  16.80 & 0.022  & 	monotonic			\\
336& 2dFS1970           	 	                        & B1-5V                     & 16.280792 & $-$72.44522 &  SMC110.5.29803 &  15.64 &  15.51 & 0.039  & 	bumper			\\
337& AzV173                                                  	& B1.5Ia                    & 14.048042 & $-$72.91042 &  SMC105.8.41929 &  12.72 &  99.99 & 0.015  &	SAT		       \\
338& AzV96;2dFS0801                                          	& B1.5Iab                   & 12.846458 & $-$72.12247 &  SMC102.1.10    &  12.75 &  99.99 & 0.021  &	SAT, S09		       \\
339& flames1216;SMC5\_006364 	 	                	& B1.5V                     & 14.811129 & $-$72.14056 &  SMC108.3.6780  &  16.66 &  16.46 & 0.254  & 	bumper			\\
340& flames1062;SMC5\_006117 	 	                	& B1.5V(shell)              & 15.030217 & $-$72.16025 &  SMC108.2.46302 &  15.57 &  15.35 & 0.055  & 				\\
341& NGC330-025;SMC5\_037578;2dFS1224                     	& B1.5e                     & 14.349917 & $-$72.39903 &  SMC108.8.26185 &  14.84 &  14.77 & 0.043  & 				\\
342& J010030.2-722035;2dFS1475	                        	& B1.5e XRB                 & 15.125833 & $-$72.34306 &  SMC108.1.51757 &  14.47 &  14.62 & 0.013  & 	fading			\\
343& AzV85;SMC3-9       	 	                        & B1II-IIIe                 & 12.750708 & $-$72.88450 &  SMC100.4.37679 &  13.50 &  13.70 & 0.199  & 	M02, I04			\\
344& AzV163             	 	                        & B1II:                     & 13.768917 & $-$72.77708 &  SMC105.7.34173 &  14.17 &  14.08 & 0.117  & 	bumper, M02			\\
345& SMC5\_022628        	 	                        & B1III-IVe                 & 13.404500 & $-$72.31406 &  SMC101.4.29386 &  15.78 &  15.87 & 0.034  & 				\\
346& SMC5\_041410        	 	                        & B1IIIe                    & 13.638771 & $-$72.53658 &  SMC105.5.71    &  16.09 &  16.33 & 0.020  & 	M02			\\
347& SMC5\_016486        	 	                        & B1IIIe                    & 13.693408 & $-$72.42299 &  SMC108.8.8650  &  15.34 &  15.56 & 0.015  & 				\\
348& SMC5\_014114        	 	                        & B1IIIe                    & 14.134421 & $-$72.46394 &  SMC105.5.37396 &  15.27 &  15.52 & 0.023  & 	K99			\\
349& SMC5\_065055;J0053.8-7226 	                        	& B1IIIe XRB                & 13.480583 & $-$72.44592 &  SMC101.3.39655 &  14.75 &  14.83 & 0.074  & 	fading			\\
350& SMC5\_074305        	 	                        & B1IV                      & 13.893138 & $-$72.35837 &  SMC108.8.50764 &  17.05 &  16.96 & 0.026  & 				\\
351& SMC5\_038363        	 	                        & B1IVe                     & 13.888863 & $-$72.27297 &  SMC108.7.7585  &  16.32 &  16.42 & 0.018  & 				\\
352& AzV86                                                   	& B1Ia                      & 12.774250 & $-$72.00850 &  SMC102.2.16    &  12.81 &  12.73 & 0.019  &	SAT		       \\
353& NGC346-080;SMC5\_029906 	 	                	& B1V                       & 14.706708 & $-$72.17209 &  SMC108.2.37599 &  16.17 &  16.07 & 0.167  & 				\\
354& AzV335             	 	                        & B1V                       & 15.869042 & $-$72.49111 &  SMC110.5.22029 &  15.04 &  14.87 & 0.016  & 				\\
355& SMC5\_011371        	 	                        & B1Ve                      & 14.117375 & $-$72.51022 &  SMC105.5.37535 &  16.71 &  16.87 & 0.032  & 				\\
356& SMC5\_003919        	 	                        & B1Ve                      & 14.277029 & $-$72.35834 &  SMC108.8.58364 &  16.68 &  16.78 & 0.033  & 	monotonic          		\\
357& 0054.4-7237        	 	                        & B1Ve XRB                  & 14.021667 & $-$72.36667 &  SMC108.8.50674 &  15.49 &  15.70 & 0.168  & 				\\
358& AzV224;NGC346-008;SMC5\_081043  	                	& B1e                       & 14.816833 & $-$72.07903 &  SMC108.3.33480 &  14.36 &  14.24 & 0.043  & 				\\
359& NGC346-041;SMC5\_024945 	 	                	& B2(Be-Fe)                 & 14.434667 & $-$72.26964 &  SMC108.2.21    &  15.03 &  15.14 & 0.113  & 	M02			\\
360& NGC346-076;SMC5\_055468 	 	                	& B2(Be-Fe)                 & 14.800500 & $-$72.20325 &  SMC108.2.37550 &  15.61 &  15.92 & 0.037  & 	fading, M02, K99			\\
361& MPG184;MA93-1090;KWB346-171;flames1031;SMC5\_079464  	& B2-3(Be-Fe)               & 14.677996 & $-$72.21273 &  SMC108.2.37472 &  14.89 &  14.93 & 0.013  & 	K99			\\
362& SMC5\_073594        	 	                        & B2-3III-IVe               & 13.339208 & $-$72.43581 &  SMC101.3.39677 &  16.11 &  16.15 & 0.016  & 				\\
363& flames1127;SMC5\_052862 	 	                	& B2-3e(Be-Fe)              & 14.801604 & $-$72.27154 &  SMC108.2.8130  &  16.10 &  16.15 & 0.127  & 	fading, M02			\\
364& flames1203;SMC5\_029761 	 	                	& B2-3e(shell)              & 14.290521 & $-$72.17587 &  SMC108.7.49904 &  16.44 &  16.38 & 0.023  & 				\\
365& AzV400;2dFS2127    	 	                        & B2.5II                    & 16.552500 & $-$72.21536 &  SMC113.2.20626 &  14.28 &  14.36 & 0.065  & 	S09			\\
366& NGC346-047;SMC5\_006207;2dFS1189	                	& B2.5III                   & 14.263458 & $-$72.15418 &  SMC108.6.18593 &  15.53 &  15.39 & 0.025  & 				\\
367& flames1088;SMC5\_082087   	                        	& B2.5III                   & 15.060163 & $-$72.15017 &  SMC108.3.14400 &  15.73 &  15.56 & 0.013  & 				\\
368& flames1077;SMC5\_031998 	 	                	& B2.5III                   & 15.072567 & $-$72.12739 &  SMC108.3.14401 &  15.64 &  15.51 & 0.015  & 				\\
369& 2dFS0471           	 	                        & B2.5IV                    & 10.878458 & $-$73.34286 &  SMC125.2.34818 &  16.59 &  16.39 & 0.019  & 	bumper			\\
370& NGC330-004;SMC5\_082763;2dFS5090                        	& B2.5Ib                    & 14.086667 & $-$72.47611 &  SMC105.5.37281 &  13.33 &  13.25 & 0.016  &	M02		       \\
371& AzV502;2dFS3489                                         	& B2.5Ibe                   & 20.238000 & $-$73.23125 &  SMC121.6.2858  &  14.08 &  14.12 & 0.029  &			       \\
372& MPG710;flames1244;SMC5\_005831 	                	& B2.5V                     & 14.840408 & $-$72.18636 &  SMC108.2.37932 &  16.82 &  16.65 & 0.056  & 				\\
373& AzV427             	 	                        & B2.5V                     & 16.956833 & $-$72.44433 &  SMC113.1.9040  &  13.97 &  13.98 & 0.070  & 	M02			\\
374& flames1118;SMC5\_062261 	 	                	& B2.5e(Be-Fe)              & 14.411663 & $-$72.11534 &  SMC108.3.65    &  16.06 &  16.16 & 0.110  & 	flicker			\\
375& NGC346-024;SMC5\_078074 	 	                	& B2:shell(Be-Fe)           & 14.776583 & $-$72.12916 &  SMC108.3.6539  &  14.96 &  14.98 & 0.059  & 	K99			\\
376& 2dFS0544           	 	                        & B2II                      & 11.264375 & $-$73.64217 &  SMC128.4.17884 &  14.94 &  15.03 & 0.067  & 	M02			\\
377& 2dFS2509           	 	                        & B2II                      & 17.269833 & $-$72.61994 &  SMC110.3.22292 &  14.51 &  14.36 & 0.040  & 	flicker			\\
378& SMC5\_078440        	 	                        & B2II-IIIe                 & 14.210667 & $-$72.25203 &  SMC108.7.22377 &  15.77 &  15.72 & 0.179  & 	bumper			\\
379& SMC5\_028368        	 	                        & B2IIIe                    & 13.299708 & $-$72.20128 &  SMC102.1.11951 &  16.50 &  16.60 & 0.024  & 				\\
380& SMC5\_021152        	 	                        & B2IIIe                    & 13.302750 & $-$72.34153 &  SMC101.4.13142 &  15.28 &  15.26 & 0.064  & 	flicker    	\\
381& SMC5\_074471        	 	                        & B2IIIe                    & 13.360875 & $-$72.33850 &  SMC101.4.13151 &  14.92 &  14.95 & 0.123  & 	flicker			\\
382& SMC5\_003315        	 	                        & B2IIIe                    & 13.492708 & $-$72.41739 &  SMC108.8.109   &  16.11 &  16.07 & 0.022  & 				\\
383& SMC5\_025718        	 	                        & B2IIIe                    & 13.613083 & $-$72.25442 &  SMC108.7.270   &  16.96 &  16.93 & 0.061  & 				\\
384& SMC5\_036967;NGC330-093 	 	                	& B2IIIe                    & 13.917083 & $-$72.49575 &  SMC105.5.31382 &  16.39 &  16.34 & 0.039  & 	K99			\\
385& SMC5\_008231        	 	                        & B2IIIe                    & 14.019575 & $-$72.56152 &  SMC105.5.13002 &  15.94 &  16.19 & 0.053  & 	M02			\\
386& SMC5\_014637        	 	                        & B2IIIe                    & 14.050542 & $-$72.45469 &  SMC105.5.37341 &  15.34 &  15.29 & 0.042  & 	K99			\\
387& SMC5\_044693        	 	                        & B2IIIe                    & 14.082713 & $-$72.46710 &  SMC105.5.37368 &  15.81 &  15.85 & 0.023  & 	K99			\\
388& SMC5\_014052        	 	                        & B2IIIe                    & 14.095875 & $-$72.46497 &  SMC105.5.37382 &  15.12 &  15.20 & 0.013  & 				\\
389& SMC5\_078338        	 	                        & B2IIIe                    & 14.106042 & $-$72.45194 &  SMC105.5.37384 &  15.34 &  15.43 & 0.025  & 	monotonic, K99          		\\
390& SMC5\_037137        	 	                        & B2IIIe                    & 14.110842 & $-$72.46928 &  SMC105.5.37386 &  15.70 &  15.81 & 0.065  & 	monotonic, K99         	\\
391& SMC5\_046388        	 	                        & B2IVe                     & 13.362417 & $-$72.42817 &  SMC101.3.39769 &  16.68 &  16.63 & 0.141  & 	fading		    	\\
392& SMC5\_048289        	 	                        & B2IVe                     & 13.461042 & $-$72.38589 &  SMC101.4.13223 &  15.90 &  15.83 & 0.044  & 				\\
393& SMC5\_075360        	 	                        & B2IVe                     & 13.524958 & $-$72.23100 &  SMC108.7.30017 &  15.71 &  15.76 & 0.050  & 	monotonic          		\\
394& SMC5\_005045        	 	                        & B2IVe                     & 13.562542 & $-$72.25244 &  SMC108.7.108   &  15.90 &  15.80 & 0.025  & 				\\
395& SMC5\_020211        	 	                        & B2IVe                     & 14.028325 & $-$72.35982 &  SMC108.8.50851 &  16.83 &  16.93 & 0.131  & 	monotonic, S09			\\
396& SMC5\_003296        	 	                        & B2IVe                     & 14.066517 & $-$72.42111 &  SMC108.8.17709 &  16.78 &  16.78 & 0.029  & 	K99			\\
397& SMC5\_016544        	 	                        & B2IVe                     & 14.121250 & $-$72.42264 &  SMC108.8.17763 &  16.62 &  16.83 & 0.046  & 				\\
398& SMC5\_048047;2dFS1239   	 	                	& B2IVe                     & 14.377404 & $-$72.39256 &  SMC108.8.26262 &  15.74 &  15.86 & 0.074  & 				\\
399& AzV4                                                   	& B2Ib                      & 11.263583 & $-$72.69933 &  SMC126.3.12763 &  13.65 &  13.89 & 0.024  &	SAT		       \\
400& AzV261;2dFS1527                                         	& B2Ibe                     & 15.244625 & $-$72.51394 &  SMC105.4.33283 &  13.84 &  13.95 & 0.076  &	M02, I04		       \\
401& 2dFS0218           	 	                        & B2V                       &  9.567417 & $-$73.15358 &  SMC125.5.72    &  16.70 &  16.50 & 0.027  & 				\\
402& NGC330-064;SMC5\_061057 	 	               	 	& B3:e                      & 13.941125 & $-$72.55363 &  SMC105.5.6687  &  15.98 &  15.94 & 0.020  & 	monotonic          		\\
403& 2dFS2844           	 	                        & B3II                      & 18.091083 & $-$73.03006 &  SMC115.8.10567 &  15.24 &  15.16 & 0.015  & 				\\
404& SMC5\_083491        	 	                        & B3IIIe                    & 13.333042 & $-$72.37478 &  SMC101.4.13179 &  15.91 &  16.02 & 0.039  & 				\\
405& SMC5\_003119;2dFS1115 	 	                	& B3IIIe                    & 13.999583 & $-$72.43925 &  SMC108.8.17485 &  15.40 &  15.46 & 0.024  & 	K99			\\
406& SMC5\_073581        	 	                        & B3IIIe                    & 14.110833 & $-$72.43972 &  SMC108.8.17577 &  16.15 &  16.15 & 0.086  & 	flicker, M02			\\
407& AzV395;2dFS2102    	 	                        & B3IIe                     & 16.513542 & $-$72.82544 &  SMC110.2.11    &  14.48 &  14.62 & 0.053  & 	fading, M02			\\
408& 2dFS3512           	 	                        & B3IIe                     & 20.353500 & $-$73.37394 &  SMC121.7.2545  &  15.03 &  14.97 & 0.037  & 				\\
409& SMC5\_075061        	 	                        & B3IVe                     & 14.127417 & $-$72.27117 &  SMC108.7.15154 &  17.41 &  17.46 & 0.025  & 				\\
410& MPG87;flames1158;SMC5\_005867	                	& B3Ve                      & 14.617688 & $-$72.18366 &  SMC108.2.30454 &  16.18 &  16.15 & 0.065  & 	flicker			\\
411& flames1123;SMC5\_077817 	 	                	& B3e(shell)                & 14.375954 & $-$72.22783 &  SMC108.7.49924 &  16.00 &  15.96 & 0.019  & 	M02                 	\\
412& MA93-1150;flames1210;SMC5\_004717                    	& B3e(shell)                & 14.876304 & $-$72.28252 &  SMC108.2.16190 &  16.48 &  16.41 & 0.061  & 	monotonic			\\
413& SMC5\_085503        	 	                        & B5IIIe                    & 13.697738 & $-$72.46633 &  SMC105.5.24357 &  16.84 &  16.75 & 0.053  & 	M02			\\
414& 2dFS2037           	 	                        & B5IIe                     & 16.396625 & $-$72.60683 &  SMC110.6.31447 &  15.29 &  15.31 & 0.021  & 				\\
415& 2dFS0117                                                	& B5Ib                      &  8.808208 & $-$73.72361 &  SMC133.4.20    &  13.86 &  13.95 & 0.085  &			       \\
416& SMC5\_086807        	 	                        & B6III                     & 14.051417 & $-$72.27175 &  SMC108.7.15472 &  17.85 &  17.91 & 0.049  & 				\\
417& 2dFS2457           	 	                        & B8II                      & 17.178458 & $-$72.61581 &  SMC110.3.22276 &  14.16 &  14.18 & 0.063  & 	flicker			\\
418& 2dFS1662           	 	                        & B8III                     & 15.610792 & $-$73.05258 &  SMC111.5.15688 &  17.07 &  16.99 & 0.030  & 				\\
419& 2dFS1326           	 	                        & B8IIe                     & 14.653958 & $-$72.10439 &  SMC108.3.6514  &  15.70 &  15.68 & 0.014  & 	K99			\\
420& AzV438;2dFS2463                                         	& B9Iab                     & 17.192250 & $-$72.62536 &  SMC110.3.22277 &  12.83 &  12.91 & 0.056  &			       \\
421& AzV330             	 	                        & Be                        & 15.854375 & $-$71.94328 &  SMC113.5.8573  &  13.64 &  13.75 & 0.057  & 				\\
422& AzV358                                               	& Be                        & 16.162167 & $-$72.00411 &  SMC113.5.12790 &  14.01 &  14.35 & 0.030  &        fading			\\
423& AzV458             	 	                        & Be                        & 17.803125 & $-$71.95753 &  SMC118.5.6786  &  14.10 &  14.24 & 0.031  & 				\\
424& AzV460             	 	                        & Be                        & 17.850667 & $-$71.97789 &  SMC118.5.6789  &  14.02 &  14.23 & 0.061  & 				\\
425& J004814.1-731003   	 	                        & Be XRB                    & 12.058750 & $-$73.16778 &  SMC100.7.50768 &  15.69 &  15.84 & 0.067  & 	M02, I04			\\
426& NGC346-017;SMC5\_007202 	 	                	& Be(B1)                    & 14.549750 & $-$72.06724 &  SMC108.3.27868 &  14.78 &  14.59 & 0.030  & 	SB*        	\\
427& NGC346-048;SMC5\_028019  	                        	& Be(B3)(shell)             & 14.697917 & $-$72.21016 &  SMC108.2.37507 &  15.43 &  15.37 & 0.081  & 	M02, K99			\\
428& NGC330-087;SMC5\_000135 	 	                	& Be-Fe                     & 13.931250 & $-$72.52573 &  SMC105.5.6686  &  16.13 &  16.18 & 0.028  & 				\\
429& J005403.8-722632   	 	                        & Be? XRB                   & 13.516167 & $-$72.44244 &  SMC108.8.51    &  15.00 &  15.07 & 0.163  & 				\\
430& J005535.2-722906   	 	                        & Be? XRB                   & 13.896833 & $-$72.48506 &  SMC105.5.31235 &  14.71 &  14.68 & 0.142  & 	M02			\\
431& J0045.6-7313                                               & Be? XRB                   & 11.242917 & $-$73.22944 &  SMC125.3.49955 &  17.56 &  18.30 & 0.213  &                            \\
432& AzV40              	 	                        & Bextr                     & 12.152292 & $-$72.19239 &  SMC102.8.8451  &  14.08 &  14.22 & 0.059  & 	fading			\\
433& AzV179             	 	                        & Bextr                     & 14.215042 & $-$71.93808 &  SMC108.5.13567 &  14.54 &  14.75 & 0.026  & 				\\
434& AzV293             	 	                        & Bextr                     & 15.529167 & $-$71.50094 &  SMC114.6.17    &  14.08 &  14.15 & 0.039  & 				\\
435& AzV344             	 	                        & Bextr                     & 16.007042 & $-$71.94319 &  SMC113.5.8581  &  14.77 &  14.79 & 0.114  & 				\\
436& AzV413             	 	                        & Bextr                     & 16.794625 & $-$72.34300 &  SMC113.1.26530 &  15.26 &  15.03 & 0.327  & 	M02			\\
437& AzV138;0051.1-7304 	 	                        & Bextr XRB                 & 13.217958 & $-$72.80839 &  SMC101.1.16556 &  14.82 &  14.77 & 0.124  & 	M02			\\
438& 2dFS3069           	 	                        & A0II                      & 18.774167 & $-$73.92464 &  SMC117.3.40    &  15.72 &  15.74 & 0.020  & 				\\
439& 2dFS1046                                                	& A3II                      & 13.770917 & $-$73.33650 &  SMC106.6.7260  &  14.77 &  15.03 & 0.020  &	M02		       \\
440& 2dFS2826           	 	                        & A3II                      & 18.039958 & $-$73.15686 &  SMC116.5.11754 &  14.90 &  15.18 & 0.017  & 				\\
441& 2dFS3472                                                	& A3Iap                     & 20.183667 & $-$73.35333 &  SMC121.7.2537  &  14.14 &  14.72 & 0.024  &		  	       \\
442& 2dFS2837           	 	                        & AFA5kF0/B[e]              & 18.082583 & $-$73.85728 &  SMC117.6.9     &  13.27 &  13.25 & 0.395  & 				\\
443& 2dFS1227           	 	                        & F8                        & 14.358125 & $-$72.72458 &  SMC105.6.20442 &  14.67 &  15.41 & 0.025  & 	M02, FOR \\
\end{longtable}
